Efficient Online Learning of Contact Force Models for Connector Insertion

Contact-rich manipulation tasks with stiff frictional elements like connector insertion are difficult to model with rigid-body simulators. In this work, we propose a new approach for modeling these environments by learning a quasi-static contact force model instead of a full simulator. Using a feature vector that contains information about the configuration and control, we find a linear mapping adequately captures the relationship between this feature vector and the sensed contact forces. A novel Linear Model Learning (LML) algorithm is used to solve for the globally optimal mapping in real time without any matrix inversions, resulting in an algorithm that runs in nearly constant time on a GPU as the model size increases. We validate the proposed approach for connector insertion both in simulation and hardware experiments, where the learned model is combined with an optimization-based controller to achieve smooth insertions in the presence of misalignments and uncertainty. Our website featuring videos, code, and more materials is available at https://model-based-plugging.github.io/.

==> figures/cpu_gpu_heatmap/heatmap.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\node[] at (5,-1.1) {measurement size};
\node[] at (2.1,5.2) {\textbf{CPU}};
\node[] at (7.6,5.2) {\textbf{GPU}};

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
% xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
% xticklabels={,,20,,,,40,,,,60,,,,80,,,,100},
% xtick={2,6,10,14,18},
% xticklabels={20,40,60,80,100},
xtick={2,10,18},
xticklabels={20,60,100},
y dir=reverse,
y grid style={darkgray176},
ylabel={feature size},
ymin=-0.5, ymax=18.5,
ytick style={color=black},
% ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
% yticklabels={100,,,,80,,,,60,,,,40,,,,20,,},
% ytick={0,4,8,12,16},
% yticklabels={100,80,60,40,20},
ytick={0,8,16},
yticklabels={100,60,20},
width=6cm,
height=6cm
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=18.5, ymin=18.5, ymax=-0.5] {figures/cpu_gpu_heatmap/cpu_heatmap_upsampled.png};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
colorbar,
% colorbar style={ylabel={Execution Time (microseconds)}},
colorbar style={ylabel=log(time (s)), ylabel style = {yshift=0pt},ytick={-5,-4},yticklabels={$10^{-5}$,$10^{-4}$},ylabel={time (s)}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
point meta max=-3.79,
point meta min=-5.16,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=18.5,
xtick style={color=black},
% xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
% xticklabels={,,20,,,,40,,,,60,,,,80,,,,100},
xtick={2,10,18},
xticklabels={20,60,100},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=18.5,
ytick style={color=black},
% ytick=\empty,
% yticklabels={},
ytick={0,8,16},
yticklabels={,,},
width=6cm,
height=6cm,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=18.5, ymin=18.5, ymax=-0.5] {figures/cpu_gpu_heatmap/gpu_heatmap_upsampled.png};
\end{groupplot}

\end{tikzpicture}
% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}

% \begin{axis}[
% colorbar,
% colorbar style={ylabel={oh yeah}},
% colormap={mymap}{[1pt]
%  rgb(0pt)=(0.050383,0.029803,0.527975);
%   rgb(1pt)=(0.063536,0.028426,0.533124);
%   rgb(2pt)=(0.075353,0.027206,0.538007);
%   rgb(3pt)=(0.086222,0.026125,0.542658);
%   rgb(4pt)=(0.096379,0.025165,0.547103);
%   rgb(5pt)=(0.10598,0.024309,0.551368);
%   rgb(6pt)=(0.115124,0.023556,0.555468);
%   rgb(7pt)=(0.123903,0.022878,0.559423);
%   rgb(8pt)=(0.132381,0.022258,0.56325);
%   rgb(9pt)=(0.140603,0.021687,0.566959);
%   rgb(10pt)=(0.148607,0.021154,0.570562);
%   rgb(11pt)=(0.156421,0.020651,0.574065);
%   rgb(12pt)=(0.16407,0.020171,0.577478);
%   rgb(13pt)=(0.171574,0.019706,0.580806);
%   rgb(14pt)=(0.17895,0.019252,0.584054);
%   rgb(15pt)=(0.186213,0.018803,0.587228);
%   rgb(16pt)=(0.193374,0.018354,0.59033);
%   rgb(17pt)=(0.200445,0.017902,0.593364);
%   rgb(18pt)=(0.207435,0.017442,0.596333);
%   rgb(19pt)=(0.21435,0.016973,0.599239);
%   rgb(20pt)=(0.221197,0.016497,0.602083);
%   rgb(21pt)=(0.227983,0.016007,0.604867);
%   rgb(22pt)=(0.234715,0.015502,0.607592);
%   rgb(23pt)=(0.241396,0.014979,0.610259);
%   rgb(24pt)=(0.248032,0.014439,0.612868);
%   rgb(25pt)=(0.254627,0.013882,0.615419);
%   rgb(26pt)=(0.261183,0.013308,0.617911);
%   rgb(27pt)=(0.267703,0.012716,0.620346);
%   rgb(28pt)=(0.274191,0.012109,0.622722);
%   rgb(29pt)=(0.280648,0.011488,0.625038);
%   rgb(30pt)=(0.287076,0.010855,0.627295);
%   rgb(31pt)=(0.293478,0.010213,0.62949);
%   rgb(32pt)=(0.299855,0.009561,0.631624);
%   rgb(33pt)=(0.30621,0.008902,0.633694);
%   rgb(34pt)=(0.312543,0.008239,0.6357);
%   rgb(35pt)=(0.318856,0.007576,0.63764);
%   rgb(36pt)=(0.32515,0.006915,0.639512);
%   rgb(37pt)=(0.331426,0.006261,0.641316);
%   rgb(38pt)=(0.337683,0.005618,0.643049);
%   rgb(39pt)=(0.343925,0.004991,0.64471);
%   rgb(40pt)=(0.35015,0.004382,0.646298);
%   rgb(41pt)=(0.356359,0.003798,0.64781);
%   rgb(42pt)=(0.362553,0.003243,0.649245);
%   rgb(43pt)=(0.368733,0.002724,0.650601);
%   rgb(44pt)=(0.374897,0.002245,0.651876);
%   rgb(45pt)=(0.381047,0.001814,0.653068);
%   rgb(46pt)=(0.387183,0.001434,0.654177);
%   rgb(47pt)=(0.393304,0.001114,0.655199);
%   rgb(48pt)=(0.399411,0.000859,0.656133);
%   rgb(49pt)=(0.405503,0.000678,0.656977);
%   rgb(50pt)=(0.41158,0.000577,0.65773);
%   rgb(51pt)=(0.417642,0.000564,0.65839);
%   rgb(52pt)=(0.423689,0.000646,0.658956);
%   rgb(53pt)=(0.429719,0.000831,0.659425);
%   rgb(54pt)=(0.435734,0.001127,0.659797);
%   rgb(55pt)=(0.441732,0.00154,0.660069);
%   rgb(56pt)=(0.447714,0.00208,0.66024);
%   rgb(57pt)=(0.453677,0.002755,0.66031);
%   rgb(58pt)=(0.459623,0.003574,0.660277);
%   rgb(59pt)=(0.46555,0.004545,0.660139);
%   rgb(60pt)=(0.471457,0.005678,0.659897);
%   rgb(61pt)=(0.477344,0.00698,0.659549);
%   rgb(62pt)=(0.48321,0.00846,0.659095);
%   rgb(63pt)=(0.489055,0.010127,0.658534);
%   rgb(64pt)=(0.494877,0.01199,0.657865);
%   rgb(65pt)=(0.500678,0.014055,0.657088);
%   rgb(66pt)=(0.506454,0.016333,0.656202);
%   rgb(67pt)=(0.512206,0.018833,0.655209);
%   rgb(68pt)=(0.517933,0.021563,0.654109);
%   rgb(69pt)=(0.523633,0.024532,0.652901);
%   rgb(70pt)=(0.529306,0.027747,0.651586);
%   rgb(71pt)=(0.534952,0.031217,0.650165);
%   rgb(72pt)=(0.54057,0.03495,0.64864);
%   rgb(73pt)=(0.546157,0.038954,0.64701);
%   rgb(74pt)=(0.551715,0.043136,0.645277);
%   rgb(75pt)=(0.557243,0.047331,0.643443);
%   rgb(76pt)=(0.562738,0.051545,0.641509);
%   rgb(77pt)=(0.568201,0.055778,0.639477);
%   rgb(78pt)=(0.573632,0.060028,0.637349);
%   rgb(79pt)=(0.579029,0.064296,0.635126);
%   rgb(80pt)=(0.584391,0.068579,0.632812);
%   rgb(81pt)=(0.589719,0.072878,0.630408);
%   rgb(82pt)=(0.595011,0.07719,0.627917);
%   rgb(83pt)=(0.600266,0.081516,0.625342);
%   rgb(84pt)=(0.605485,0.085854,0.622686);
%   rgb(85pt)=(0.610667,0.090204,0.619951);
%   rgb(86pt)=(0.615812,0.094564,0.61714);
%   rgb(87pt)=(0.620919,0.098934,0.614257);
%   rgb(88pt)=(0.625987,0.103312,0.611305);
%   rgb(89pt)=(0.631017,0.107699,0.608287);
%   rgb(90pt)=(0.636008,0.112092,0.605205);
%   rgb(91pt)=(0.640959,0.116492,0.602065);
%   rgb(92pt)=(0.645872,0.120898,0.598867);
%   rgb(93pt)=(0.650746,0.125309,0.595617);
%   rgb(94pt)=(0.65558,0.129725,0.592317);
%   rgb(95pt)=(0.660374,0.134144,0.588971);
%   rgb(96pt)=(0.665129,0.138566,0.585582);
%   rgb(97pt)=(0.669845,0.142992,0.582154);
%   rgb(98pt)=(0.674522,0.147419,0.578688);
%   rgb(99pt)=(0.67916,0.151848,0.575189);
%   rgb(100pt)=(0.683758,0.156278,0.57166);
%   rgb(101pt)=(0.688318,0.160709,0.568103);
%   rgb(102pt)=(0.69284,0.165141,0.564522);
%   rgb(103pt)=(0.697324,0.169573,0.560919);
%   rgb(104pt)=(0.701769,0.174005,0.557296);
%   rgb(105pt)=(0.706178,0.178437,0.553657);
%   rgb(106pt)=(0.710549,0.182868,0.550004);
%   rgb(107pt)=(0.714883,0.187299,0.546338);
%   rgb(108pt)=(0.719181,0.191729,0.542663);
%   rgb(109pt)=(0.723444,0.196158,0.538981);
%   rgb(110pt)=(0.72767,0.200586,0.535293);
%   rgb(111pt)=(0.731862,0.205013,0.531601);
%   rgb(112pt)=(0.736019,0.209439,0.527908);
%   rgb(113pt)=(0.740143,0.213864,0.524216);
%   rgb(114pt)=(0.744232,0.218288,0.520524);
%   rgb(115pt)=(0.748289,0.222711,0.516834);
%   rgb(116pt)=(0.752312,0.227133,0.513149);
%   rgb(117pt)=(0.756304,0.231555,0.509468);
%   rgb(118pt)=(0.760264,0.235976,0.505794);
%   rgb(119pt)=(0.764193,0.240396,0.502126);
%   rgb(120pt)=(0.76809,0.244817,0.498465);
%   rgb(121pt)=(0.771958,0.249237,0.494813);
%   rgb(122pt)=(0.775796,0.253658,0.491171);
%   rgb(123pt)=(0.779604,0.258078,0.487539);
%   rgb(124pt)=(0.783383,0.2625,0.483918);
%   rgb(125pt)=(0.787133,0.266922,0.480307);
%   rgb(126pt)=(0.790855,0.271345,0.476706);
%   rgb(127pt)=(0.794549,0.27577,0.473117);
%   rgb(128pt)=(0.798216,0.280197,0.469538);
%   rgb(129pt)=(0.801855,0.284626,0.465971);
%   rgb(130pt)=(0.805467,0.289057,0.462415);
%   rgb(131pt)=(0.809052,0.293491,0.45887);
%   rgb(132pt)=(0.812612,0.297928,0.455338);
%   rgb(133pt)=(0.816144,0.302368,0.451816);
%   rgb(134pt)=(0.819651,0.306812,0.448306);
%   rgb(135pt)=(0.823132,0.311261,0.444806);
%   rgb(136pt)=(0.826588,0.315714,0.441316);
%   rgb(137pt)=(0.830018,0.320172,0.437836);
%   rgb(138pt)=(0.833422,0.324635,0.434366);
%   rgb(139pt)=(0.836801,0.329105,0.430905);
%   rgb(140pt)=(0.840155,0.33358,0.427455);
%   rgb(141pt)=(0.843484,0.338062,0.424013);
%   rgb(142pt)=(0.846788,0.342551,0.420579);
%   rgb(143pt)=(0.850066,0.347048,0.417153);
%   rgb(144pt)=(0.853319,0.351553,0.413734);
%   rgb(145pt)=(0.856547,0.356066,0.410322);
%   rgb(146pt)=(0.85975,0.360588,0.406917);
%   rgb(147pt)=(0.862927,0.365119,0.403519);
%   rgb(148pt)=(0.866078,0.36966,0.400126);
%   rgb(149pt)=(0.869203,0.374212,0.396738);
%   rgb(150pt)=(0.872303,0.378774,0.393355);
%   rgb(151pt)=(0.875376,0.383347,0.389976);
%   rgb(152pt)=(0.878423,0.387932,0.3866);
%   rgb(153pt)=(0.881443,0.392529,0.383229);
%   rgb(154pt)=(0.884436,0.397139,0.37986);
%   rgb(155pt)=(0.887402,0.401762,0.376494);
%   rgb(156pt)=(0.89034,0.406398,0.37313);
%   rgb(157pt)=(0.89325,0.411048,0.369768);
%   rgb(158pt)=(0.896131,0.415712,0.366407);
%   rgb(159pt)=(0.898984,0.420392,0.363047);
%   rgb(160pt)=(0.901807,0.425087,0.359688);
%   rgb(161pt)=(0.904601,0.429797,0.356329);
%   rgb(162pt)=(0.907365,0.434524,0.35297);
%   rgb(163pt)=(0.910098,0.439268,0.34961);
%   rgb(164pt)=(0.9128,0.444029,0.346251);
%   rgb(165pt)=(0.915471,0.448807,0.34289);
%   rgb(166pt)=(0.918109,0.453603,0.339529);
%   rgb(167pt)=(0.920714,0.458417,0.336166);
%   rgb(168pt)=(0.923287,0.463251,0.332801);
%   rgb(169pt)=(0.925825,0.468103,0.329435);
%   rgb(170pt)=(0.928329,0.472975,0.326067);
%   rgb(171pt)=(0.930798,0.477867,0.322697);
%   rgb(172pt)=(0.933232,0.48278,0.319325);
%   rgb(173pt)=(0.93563,0.487712,0.315952);
%   rgb(174pt)=(0.93799,0.492667,0.312575);
%   rgb(175pt)=(0.940313,0.497642,0.309197);
%   rgb(176pt)=(0.942598,0.502639,0.305816);
%   rgb(177pt)=(0.944844,0.507658,0.302433);
%   rgb(178pt)=(0.947051,0.512699,0.299049);
%   rgb(179pt)=(0.949217,0.517763,0.295662);
%   rgb(180pt)=(0.951344,0.52285,0.292275);
%   rgb(181pt)=(0.953428,0.52796,0.288883);
%   rgb(182pt)=(0.95547,0.533093,0.28549);
%   rgb(183pt)=(0.957469,0.53825,0.282096);
%   rgb(184pt)=(0.959424,0.543431,0.278701);
%   rgb(185pt)=(0.961336,0.548636,0.275305);
%   rgb(186pt)=(0.963203,0.553865,0.271909);
%   rgb(187pt)=(0.965024,0.559118,0.268513);
%   rgb(188pt)=(0.966798,0.564396,0.265118);
%   rgb(189pt)=(0.968526,0.5697,0.261721);
%   rgb(190pt)=(0.970205,0.575028,0.258325);
%   rgb(191pt)=(0.971835,0.580382,0.254931);
%   rgb(192pt)=(0.973416,0.585761,0.25154);
%   rgb(193pt)=(0.974947,0.591165,0.248151);
%   rgb(194pt)=(0.976428,0.596595,0.244767);
%   rgb(195pt)=(0.977856,0.602051,0.241387);
%   rgb(196pt)=(0.979233,0.607532,0.238013);
%   rgb(197pt)=(0.980556,0.613039,0.234646);
%   rgb(198pt)=(0.981826,0.618572,0.231287);
%   rgb(199pt)=(0.983041,0.624131,0.227937);
%   rgb(200pt)=(0.984199,0.629718,0.224595);
%   rgb(201pt)=(0.985301,0.63533,0.221265);
%   rgb(202pt)=(0.986345,0.640969,0.217948);
%   rgb(203pt)=(0.987332,0.646633,0.214648);
%   rgb(204pt)=(0.98826,0.652325,0.211364);
%   rgb(205pt)=(0.989128,0.658043,0.2081);
%   rgb(206pt)=(0.989935,0.663787,0.204859);
%   rgb(207pt)=(0.990681,0.669558,0.201642);
%   rgb(208pt)=(0.991365,0.675355,0.198453);
%   rgb(209pt)=(0.991985,0.681179,0.195295);
%   rgb(210pt)=(0.992541,0.68703,0.19217);
%   rgb(211pt)=(0.993032,0.692907,0.189084);
%   rgb(212pt)=(0.993456,0.69881,0.186041);
%   rgb(213pt)=(0.993814,0.704741,0.183043);
%   rgb(214pt)=(0.994103,0.710698,0.180097);
%   rgb(215pt)=(0.994324,0.716681,0.177208);
%   rgb(216pt)=(0.994474,0.722691,0.174381);
%   rgb(217pt)=(0.994553,0.728728,0.171622);
%   rgb(218pt)=(0.994561,0.734791,0.168938);
%   rgb(219pt)=(0.994495,0.74088,0.166335);
%   rgb(220pt)=(0.994355,0.746995,0.163821);
%   rgb(221pt)=(0.994141,0.753137,0.161404);
%   rgb(222pt)=(0.993851,0.759304,0.159092);
%   rgb(223pt)=(0.993482,0.765499,0.156891);
%   rgb(224pt)=(0.993033,0.77172,0.154808);
%   rgb(225pt)=(0.992505,0.777967,0.152855);
%   rgb(226pt)=(0.991897,0.784239,0.151042);
%   rgb(227pt)=(0.991209,0.790537,0.149377);
%   rgb(228pt)=(0.990439,0.796859,0.14787);
%   rgb(229pt)=(0.989587,0.803205,0.146529);
%   rgb(230pt)=(0.988648,0.809579,0.145357);
%   rgb(231pt)=(0.987621,0.815978,0.144363);
%   rgb(232pt)=(0.986509,0.822401,0.143557);
%   rgb(233pt)=(0.985314,0.828846,0.142945);
%   rgb(234pt)=(0.984031,0.835315,0.142528);
%   rgb(235pt)=(0.982653,0.841812,0.142303);
%   rgb(236pt)=(0.98119,0.848329,0.142279);
%   rgb(237pt)=(0.979644,0.854866,0.142453);
%   rgb(238pt)=(0.977995,0.861432,0.142808);
%   rgb(239pt)=(0.976265,0.868016,0.143351);
%   rgb(240pt)=(0.974443,0.874622,0.144061);
%   rgb(241pt)=(0.97253,0.88125,0.144923);
%   rgb(242pt)=(0.970533,0.887896,0.145919);
%   rgb(243pt)=(0.968443,0.894564,0.147014);
%   rgb(244pt)=(0.966271,0.901249,0.14818);
%   rgb(245pt)=(0.964021,0.90795,0.14937);
%   rgb(246pt)=(0.961681,0.914672,0.15052);
%   rgb(247pt)=(0.959276,0.921407,0.151566);
%   rgb(248pt)=(0.956808,0.928152,0.152409);
%   rgb(249pt)=(0.954287,0.934908,0.152921);
%   rgb(250pt)=(0.951726,0.941671,0.152925);
%   rgb(251pt)=(0.949151,0.948435,0.152178);
%   rgb(252pt)=(0.946602,0.95519,0.150328);
%   rgb(253pt)=(0.944152,0.961916,0.146861);
%   rgb(254pt)=(0.941896,0.96859,0.140956);
%   rgb(255pt)=(0.940015,0.975158,0.131326)
% },
% point meta max=2.15760626804727,
% point meta min=-2.55309721885887,
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=-0.5, xmax=4.5,
% xtick style={color=black},
% y dir=reverse,
% y grid style={darkgray176},
% ymin=-0.5, ymax=4.5,
% ytick style={color=black}
% ]
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=4.5, ymin=4.5, ymax=-0.5] {tmp-000.png};
% \end{axis}

% \end{tikzpicture}


% % % % This file was created with tikzplotlib v0.10.1.
% % % % This file was created with tikzplotlib v0.10.1.
% % % \begin{tikzpicture}

% % % \definecolor{darkgray176}{RGB}{176,176,176}

% % % \begin{axis}[
% % % colorbar,
% % % colorbar style={ylabel={}},
% % % colormap/viridis,
% % % point meta max=2.69971071748114,
% % % point meta min=-1.98648536619547,
% % % tick align=outside,
% % % tick pos=left,
% % % x grid style={darkgray176},
% % % xmin=-0.5, xmax=4.5,
% % % xtick style={color=black},
% % % y dir=reverse,
% % % y grid style={darkgray176},
% % % ymin=-0.5, ymax=4.5,
% % % ytick style={color=black}
% % % ]
% % % \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=4.5, ymin=4.5, ymax=-0.5] {tmp-000.png};
% % % \end{axis}

% % % \end{tikzpicture}

% % \begin{tikzpicture}

% % \definecolor{darkgray176}{RGB}{176,176,176}

% % \begin{groupplot}[group style={group size=2 by 1, horizontal sep=1cm},  width = 0.4*\textwidth, height = 0.4*\textwidth]
% % \nextgroupplot[
% % tick align=outside,
% % tick pos=left,
% % x grid style={darkgray176},
% % xmin=-0.5, xmax=9.5,
% % xtick style={color=black},
% % xtick={0,1,2,3,4,5,6,7,8,9},
% % xticklabels={10,20,30,40,50,60,70,80,90,100},
% % y dir=reverse,
% % y grid style={darkgray176},
% % ylabel={Feature Vector Length},
% % ymin=-0.5, ymax=9.5,
% % ytick style={color=black},
% % ytick={0,1,2,3,4,5,6,7,8,9},
% % yticklabels={100,90,80,70,60,50,40,30,20,10}
% % ]
% % \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=9.5, ymin=9.5, ymax=-0.5] {cpu_vs_gpu-000.png};

% % \nextgroupplot[
% % tick align=outside,
% % tick pos=left,
% % x grid style={darkgray176},
% % xmin=-0.5, xmax=9.5,
% % xtick style={color=black},
% % xtick={0,1,2,3,4,5,6,7,8,9},
% % xticklabels={10,20,30,40,50,60,70,80,90,100},
% % y dir=reverse,
% % y grid style={darkgray176},
% % ylabel={},
% % ymin=-0.5, ymax=9.5,
% % ytick style={color=black},
% % ytick={0,1,2,3,4,5,6,7,8,9},
% % % yticklabels={100,90,80,70,60,50,40,30,20,10}
% % % ytick={},
% % yticklabels={}
% % ]
% % % \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=9.5, ymin=9.5, ymax=-0.5] {cpu_vs_gpu-001.png};
% % \addplot[
% % colorbar,
% % colorbar style={ylabel={Execution Time (microseconds)}},
% % colormap={mymap}{[1pt]
% %  rgb(0pt)=(0.050383,0.029803,0.527975);
% %   rgb(1pt)=(0.063536,0.028426,0.533124);
% %   rgb(2pt)=(0.075353,0.027206,0.538007);
% %   rgb(3pt)=(0.086222,0.026125,0.542658);
% %   rgb(4pt)=(0.096379,0.025165,0.547103);
% %   rgb(5pt)=(0.10598,0.024309,0.551368);
% %   rgb(6pt)=(0.115124,0.023556,0.555468);
% %   rgb(7pt)=(0.123903,0.022878,0.559423);
% %   rgb(8pt)=(0.132381,0.022258,0.56325);
% %   rgb(9pt)=(0.140603,0.021687,0.566959);
% %   rgb(10pt)=(0.148607,0.021154,0.570562);
% %   rgb(11pt)=(0.156421,0.020651,0.574065);
% %   rgb(12pt)=(0.16407,0.020171,0.577478);
% %   rgb(13pt)=(0.171574,0.019706,0.580806);
% %   rgb(14pt)=(0.17895,0.019252,0.584054);
% %   rgb(15pt)=(0.186213,0.018803,0.587228);
% %   rgb(16pt)=(0.193374,0.018354,0.59033);
% %   rgb(17pt)=(0.200445,0.017902,0.593364);
% %   rgb(18pt)=(0.207435,0.017442,0.596333);
% %   rgb(19pt)=(0.21435,0.016973,0.599239);
% %   rgb(20pt)=(0.221197,0.016497,0.602083);
% %   rgb(21pt)=(0.227983,0.016007,0.604867);
% %   rgb(22pt)=(0.234715,0.015502,0.607592);
% %   rgb(23pt)=(0.241396,0.014979,0.610259);
% %   rgb(24pt)=(0.248032,0.014439,0.612868);
% %   rgb(25pt)=(0.254627,0.013882,0.615419);
% %   rgb(26pt)=(0.261183,0.013308,0.617911);
% %   rgb(27pt)=(0.267703,0.012716,0.620346);
% %   rgb(28pt)=(0.274191,0.012109,0.622722);
% %   rgb(29pt)=(0.280648,0.011488,0.625038);
% %   rgb(30pt)=(0.287076,0.010855,0.627295);
% %   rgb(31pt)=(0.293478,0.010213,0.62949);
% %   rgb(32pt)=(0.299855,0.009561,0.631624);
% %   rgb(33pt)=(0.30621,0.008902,0.633694);
% %   rgb(34pt)=(0.312543,0.008239,0.6357);
% %   rgb(35pt)=(0.318856,0.007576,0.63764);
% %   rgb(36pt)=(0.32515,0.006915,0.639512);
% %   rgb(37pt)=(0.331426,0.006261,0.641316);
% %   rgb(38pt)=(0.337683,0.005618,0.643049);
% %   rgb(39pt)=(0.343925,0.004991,0.64471);
% %   rgb(40pt)=(0.35015,0.004382,0.646298);
% %   rgb(41pt)=(0.356359,0.003798,0.64781);
% %   rgb(42pt)=(0.362553,0.003243,0.649245);
% %   rgb(43pt)=(0.368733,0.002724,0.650601);
% %   rgb(44pt)=(0.374897,0.002245,0.651876);
% %   rgb(45pt)=(0.381047,0.001814,0.653068);
% %   rgb(46pt)=(0.387183,0.001434,0.654177);
% %   rgb(47pt)=(0.393304,0.001114,0.655199);
% %   rgb(48pt)=(0.399411,0.000859,0.656133);
% %   rgb(49pt)=(0.405503,0.000678,0.656977);
% %   rgb(50pt)=(0.41158,0.000577,0.65773);
% %   rgb(51pt)=(0.417642,0.000564,0.65839);
% %   rgb(52pt)=(0.423689,0.000646,0.658956);
% %   rgb(53pt)=(0.429719,0.000831,0.659425);
% %   rgb(54pt)=(0.435734,0.001127,0.659797);
% %   rgb(55pt)=(0.441732,0.00154,0.660069);
% %   rgb(56pt)=(0.447714,0.00208,0.66024);
% %   rgb(57pt)=(0.453677,0.002755,0.66031);
% %   rgb(58pt)=(0.459623,0.003574,0.660277);
% %   rgb(59pt)=(0.46555,0.004545,0.660139);
% %   rgb(60pt)=(0.471457,0.005678,0.659897);
% %   rgb(61pt)=(0.477344,0.00698,0.659549);
% %   rgb(62pt)=(0.48321,0.00846,0.659095);
% %   rgb(63pt)=(0.489055,0.010127,0.658534);
% %   rgb(64pt)=(0.494877,0.01199,0.657865);
% %   rgb(65pt)=(0.500678,0.014055,0.657088);
% %   rgb(66pt)=(0.506454,0.016333,0.656202);
% %   rgb(67pt)=(0.512206,0.018833,0.655209);
% %   rgb(68pt)=(0.517933,0.021563,0.654109);
% %   rgb(69pt)=(0.523633,0.024532,0.652901);
% %   rgb(70pt)=(0.529306,0.027747,0.651586);
% %   rgb(71pt)=(0.534952,0.031217,0.650165);
% %   rgb(72pt)=(0.54057,0.03495,0.64864);
% %   rgb(73pt)=(0.546157,0.038954,0.64701);
% %   rgb(74pt)=(0.551715,0.043136,0.645277);
% %   rgb(75pt)=(0.557243,0.047331,0.643443);
% %   rgb(76pt)=(0.562738,0.051545,0.641509);
% %   rgb(77pt)=(0.568201,0.055778,0.639477);
% %   rgb(78pt)=(0.573632,0.060028,0.637349);
% %   rgb(79pt)=(0.579029,0.064296,0.635126);
% %   rgb(80pt)=(0.584391,0.068579,0.632812);
% %   rgb(81pt)=(0.589719,0.072878,0.630408);
% %   rgb(82pt)=(0.595011,0.07719,0.627917);
% %   rgb(83pt)=(0.600266,0.081516,0.625342);
% %   rgb(84pt)=(0.605485,0.085854,0.622686);
% %   rgb(85pt)=(0.610667,0.090204,0.619951);
% %   rgb(86pt)=(0.615812,0.094564,0.61714);
% %   rgb(87pt)=(0.620919,0.098934,0.614257);
% %   rgb(88pt)=(0.625987,0.103312,0.611305);
% %   rgb(89pt)=(0.631017,0.107699,0.608287);
% %   rgb(90pt)=(0.636008,0.112092,0.605205);
% %   rgb(91pt)=(0.640959,0.116492,0.602065);
% %   rgb(92pt)=(0.645872,0.120898,0.598867);
% %   rgb(93pt)=(0.650746,0.125309,0.595617);
% %   rgb(94pt)=(0.65558,0.129725,0.592317);
% %   rgb(95pt)=(0.660374,0.134144,0.588971);
% %   rgb(96pt)=(0.665129,0.138566,0.585582);
% %   rgb(97pt)=(0.669845,0.142992,0.582154);
% %   rgb(98pt)=(0.674522,0.147419,0.578688);
% %   rgb(99pt)=(0.67916,0.151848,0.575189);
% %   rgb(100pt)=(0.683758,0.156278,0.57166);
% %   rgb(101pt)=(0.688318,0.160709,0.568103);
% %   rgb(102pt)=(0.69284,0.165141,0.564522);
% %   rgb(103pt)=(0.697324,0.169573,0.560919);
% %   rgb(104pt)=(0.701769,0.174005,0.557296);
% %   rgb(105pt)=(0.706178,0.178437,0.553657);
% %   rgb(106pt)=(0.710549,0.182868,0.550004);
% %   rgb(107pt)=(0.714883,0.187299,0.546338);
% %   rgb(108pt)=(0.719181,0.191729,0.542663);
% %   rgb(109pt)=(0.723444,0.196158,0.538981);
% %   rgb(110pt)=(0.72767,0.200586,0.535293);
% %   rgb(111pt)=(0.731862,0.205013,0.531601);
% %   rgb(112pt)=(0.736019,0.209439,0.527908);
% %   rgb(113pt)=(0.740143,0.213864,0.524216);
% %   rgb(114pt)=(0.744232,0.218288,0.520524);
% %   rgb(115pt)=(0.748289,0.222711,0.516834);
% %   rgb(116pt)=(0.752312,0.227133,0.513149);
% %   rgb(117pt)=(0.756304,0.231555,0.509468);
% %   rgb(118pt)=(0.760264,0.235976,0.505794);
% %   rgb(119pt)=(0.764193,0.240396,0.502126);
% %   rgb(120pt)=(0.76809,0.244817,0.498465);
% %   rgb(121pt)=(0.771958,0.249237,0.494813);
% %   rgb(122pt)=(0.775796,0.253658,0.491171);
% %   rgb(123pt)=(0.779604,0.258078,0.487539);
% %   rgb(124pt)=(0.783383,0.2625,0.483918);
% %   rgb(125pt)=(0.787133,0.266922,0.480307);
% %   rgb(126pt)=(0.790855,0.271345,0.476706);
% %   rgb(127pt)=(0.794549,0.27577,0.473117);
% %   rgb(128pt)=(0.798216,0.280197,0.469538);
% %   rgb(129pt)=(0.801855,0.284626,0.465971);
% %   rgb(130pt)=(0.805467,0.289057,0.462415);
% %   rgb(131pt)=(0.809052,0.293491,0.45887);
% %   rgb(132pt)=(0.812612,0.297928,0.455338);
% %   rgb(133pt)=(0.816144,0.302368,0.451816);
% %   rgb(134pt)=(0.819651,0.306812,0.448306);
% %   rgb(135pt)=(0.823132,0.311261,0.444806);
% %   rgb(136pt)=(0.826588,0.315714,0.441316);
% %   rgb(137pt)=(0.830018,0.320172,0.437836);
% %   rgb(138pt)=(0.833422,0.324635,0.434366);
% %   rgb(139pt)=(0.836801,0.329105,0.430905);
% %   rgb(140pt)=(0.840155,0.33358,0.427455);
% %   rgb(141pt)=(0.843484,0.338062,0.424013);
% %   rgb(142pt)=(0.846788,0.342551,0.420579);
% %   rgb(143pt)=(0.850066,0.347048,0.417153);
% %   rgb(144pt)=(0.853319,0.351553,0.413734);
% %   rgb(145pt)=(0.856547,0.356066,0.410322);
% %   rgb(146pt)=(0.85975,0.360588,0.406917);
% %   rgb(147pt)=(0.862927,0.365119,0.403519);
% %   rgb(148pt)=(0.866078,0.36966,0.400126);
% %   rgb(149pt)=(0.869203,0.374212,0.396738);
% %   rgb(150pt)=(0.872303,0.378774,0.393355);
% %   rgb(151pt)=(0.875376,0.383347,0.389976);
% %   rgb(152pt)=(0.878423,0.387932,0.3866);
% %   rgb(153pt)=(0.881443,0.392529,0.383229);
% %   rgb(154pt)=(0.884436,0.397139,0.37986);
% %   rgb(155pt)=(0.887402,0.401762,0.376494);
% %   rgb(156pt)=(0.89034,0.406398,0.37313);
% %   rgb(157pt)=(0.89325,0.411048,0.369768);
% %   rgb(158pt)=(0.896131,0.415712,0.366407);
% %   rgb(159pt)=(0.898984,0.420392,0.363047);
% %   rgb(160pt)=(0.901807,0.425087,0.359688);
% %   rgb(161pt)=(0.904601,0.429797,0.356329);
% %   rgb(162pt)=(0.907365,0.434524,0.35297);
% %   rgb(163pt)=(0.910098,0.439268,0.34961);
% %   rgb(164pt)=(0.9128,0.444029,0.346251);
% %   rgb(165pt)=(0.915471,0.448807,0.34289);
% %   rgb(166pt)=(0.918109,0.453603,0.339529);
% %   rgb(167pt)=(0.920714,0.458417,0.336166);
% %   rgb(168pt)=(0.923287,0.463251,0.332801);
% %   rgb(169pt)=(0.925825,0.468103,0.329435);
% %   rgb(170pt)=(0.928329,0.472975,0.326067);
% %   rgb(171pt)=(0.930798,0.477867,0.322697);
% %   rgb(172pt)=(0.933232,0.48278,0.319325);
% %   rgb(173pt)=(0.93563,0.487712,0.315952);
% %   rgb(174pt)=(0.93799,0.492667,0.312575);
% %   rgb(175pt)=(0.940313,0.497642,0.309197);
% %   rgb(176pt)=(0.942598,0.502639,0.305816);
% %   rgb(177pt)=(0.944844,0.507658,0.302433);
% %   rgb(178pt)=(0.947051,0.512699,0.299049);
% %   rgb(179pt)=(0.949217,0.517763,0.295662);
% %   rgb(180pt)=(0.951344,0.52285,0.292275);
% %   rgb(181pt)=(0.953428,0.52796,0.288883);
% %   rgb(182pt)=(0.95547,0.533093,0.28549);
% %   rgb(183pt)=(0.957469,0.53825,0.282096);
% %   rgb(184pt)=(0.959424,0.543431,0.278701);
% %   rgb(185pt)=(0.961336,0.548636,0.275305);
% %   rgb(186pt)=(0.963203,0.553865,0.271909);
% %   rgb(187pt)=(0.965024,0.559118,0.268513);
% %   rgb(188pt)=(0.966798,0.564396,0.265118);
% %   rgb(189pt)=(0.968526,0.5697,0.261721);
% %   rgb(190pt)=(0.970205,0.575028,0.258325);
% %   rgb(191pt)=(0.971835,0.580382,0.254931);
% %   rgb(192pt)=(0.973416,0.585761,0.25154);
% %   rgb(193pt)=(0.974947,0.591165,0.248151);
% %   rgb(194pt)=(0.976428,0.596595,0.244767);
% %   rgb(195pt)=(0.977856,0.602051,0.241387);
% %   rgb(196pt)=(0.979233,0.607532,0.238013);
% %   rgb(197pt)=(0.980556,0.613039,0.234646);
% %   rgb(198pt)=(0.981826,0.618572,0.231287);
% %   rgb(199pt)=(0.983041,0.624131,0.227937);
% %   rgb(200pt)=(0.984199,0.629718,0.224595);
% %   rgb(201pt)=(0.985301,0.63533,0.221265);
% %   rgb(202pt)=(0.986345,0.640969,0.217948);
% %   rgb(203pt)=(0.987332,0.646633,0.214648);
% %   rgb(204pt)=(0.98826,0.652325,0.211364);
% %   rgb(205pt)=(0.989128,0.658043,0.2081);
% %   rgb(206pt)=(0.989935,0.663787,0.204859);
% %   rgb(207pt)=(0.990681,0.669558,0.201642);
% %   rgb(208pt)=(0.991365,0.675355,0.198453);
% %   rgb(209pt)=(0.991985,0.681179,0.195295);
% %   rgb(210pt)=(0.992541,0.68703,0.19217);
% %   rgb(211pt)=(0.993032,0.692907,0.189084);
% %   rgb(212pt)=(0.993456,0.69881,0.186041);
% %   rgb(213pt)=(0.993814,0.704741,0.183043);
% %   rgb(214pt)=(0.994103,0.710698,0.180097);
% %   rgb(215pt)=(0.994324,0.716681,0.177208);
% %   rgb(216pt)=(0.994474,0.722691,0.174381);
% %   rgb(217pt)=(0.994553,0.728728,0.171622);
% %   rgb(218pt)=(0.994561,0.734791,0.168938);
% %   rgb(219pt)=(0.994495,0.74088,0.166335);
% %   rgb(220pt)=(0.994355,0.746995,0.163821);
% %   rgb(221pt)=(0.994141,0.753137,0.161404);
% %   rgb(222pt)=(0.993851,0.759304,0.159092);
% %   rgb(223pt)=(0.993482,0.765499,0.156891);
% %   rgb(224pt)=(0.993033,0.77172,0.154808);
% %   rgb(225pt)=(0.992505,0.777967,0.152855);
% %   rgb(226pt)=(0.991897,0.784239,0.151042);
% %   rgb(227pt)=(0.991209,0.790537,0.149377);
% %   rgb(228pt)=(0.990439,0.796859,0.14787);
% %   rgb(229pt)=(0.989587,0.803205,0.146529);
% %   rgb(230pt)=(0.988648,0.809579,0.145357);
% %   rgb(231pt)=(0.987621,0.815978,0.144363);
% %   rgb(232pt)=(0.986509,0.822401,0.143557);
% %   rgb(233pt)=(0.985314,0.828846,0.142945);
% %   rgb(234pt)=(0.984031,0.835315,0.142528);
% %   rgb(235pt)=(0.982653,0.841812,0.142303);
% %   rgb(236pt)=(0.98119,0.848329,0.142279);
% %   rgb(237pt)=(0.979644,0.854866,0.142453);
% %   rgb(238pt)=(0.977995,0.861432,0.142808);
% %   rgb(239pt)=(0.976265,0.868016,0.143351);
% %   rgb(240pt)=(0.974443,0.874622,0.144061);
% %   rgb(241pt)=(0.97253,0.88125,0.144923);
% %   rgb(242pt)=(0.970533,0.887896,0.145919);
% %   rgb(243pt)=(0.968443,0.894564,0.147014);
% %   rgb(244pt)=(0.966271,0.901249,0.14818);
% %   rgb(245pt)=(0.964021,0.90795,0.14937);
% %   rgb(246pt)=(0.961681,0.914672,0.15052);
% %   rgb(247pt)=(0.959276,0.921407,0.151566);
% %   rgb(248pt)=(0.956808,0.928152,0.152409);
% %   rgb(249pt)=(0.954287,0.934908,0.152921);
% %   rgb(250pt)=(0.951726,0.941671,0.152925);
% %   rgb(251pt)=(0.949151,0.948435,0.152178);
% %   rgb(252pt)=(0.946602,0.95519,0.150328);
% %   rgb(253pt)=(0.944152,0.961916,0.146861);
% %   rgb(254pt)=(0.941896,0.96859,0.140956);
% %   rgb(255pt)=(0.940015,0.975158,0.131326)
% % }
% % \end{groupplot}
% % % \begin{axis}[
% % %     hide axis,
% % %     scale only axis,
% % %     height=0pt,
% % %     width=0pt,
% % %     colormap/plasma,
% % %     colorbar horizontal,
% % %     point meta min=18,
% % %     point meta max=45,
% % %     colorbar style={
% % %         width=10cm,
% % %         xtick={18,20,25,...,45}
% % %     }]
% % %     \addplot [draw=none] coordinates {(0,0)};
% % % \end{axis}



% % \end{tikzpicture}

% % % % \nextgroupplot[]
% % % \addplot[
% % % colorbar,
% % % colorbar style={ylabel={Execution Time (microseconds)}},
% % % colormap={mymap}{[1pt]
% % %  rgb(0pt)=(0.050383,0.029803,0.527975);
% % %   rgb(1pt)=(0.063536,0.028426,0.533124);
% % %   rgb(2pt)=(0.075353,0.027206,0.538007);
% % %   rgb(3pt)=(0.086222,0.026125,0.542658);
% % %   rgb(4pt)=(0.096379,0.025165,0.547103);
% % %   rgb(5pt)=(0.10598,0.024309,0.551368);
% % %   rgb(6pt)=(0.115124,0.023556,0.555468);
% % %   rgb(7pt)=(0.123903,0.022878,0.559423);
% % %   rgb(8pt)=(0.132381,0.022258,0.56325);
% % %   rgb(9pt)=(0.140603,0.021687,0.566959);
% % %   rgb(10pt)=(0.148607,0.021154,0.570562);
% % %   rgb(11pt)=(0.156421,0.020651,0.574065);
% % %   rgb(12pt)=(0.16407,0.020171,0.577478);
% % %   rgb(13pt)=(0.171574,0.019706,0.580806);
% % %   rgb(14pt)=(0.17895,0.019252,0.584054);
% % %   rgb(15pt)=(0.186213,0.018803,0.587228);
% % %   rgb(16pt)=(0.193374,0.018354,0.59033);
% % %   rgb(17pt)=(0.200445,0.017902,0.593364);
% % %   rgb(18pt)=(0.207435,0.017442,0.596333);
% % %   rgb(19pt)=(0.21435,0.016973,0.599239);
% % %   rgb(20pt)=(0.221197,0.016497,0.602083);
% % %   rgb(21pt)=(0.227983,0.016007,0.604867);
% % %   rgb(22pt)=(0.234715,0.015502,0.607592);
% % %   rgb(23pt)=(0.241396,0.014979,0.610259);
% % %   rgb(24pt)=(0.248032,0.014439,0.612868);
% % %   rgb(25pt)=(0.254627,0.013882,0.615419);
% % %   rgb(26pt)=(0.261183,0.013308,0.617911);
% % %   rgb(27pt)=(0.267703,0.012716,0.620346);
% % %   rgb(28pt)=(0.274191,0.012109,0.622722);
% % %   rgb(29pt)=(0.280648,0.011488,0.625038);
% % %   rgb(30pt)=(0.287076,0.010855,0.627295);
% % %   rgb(31pt)=(0.293478,0.010213,0.62949);
% % %   rgb(32pt)=(0.299855,0.009561,0.631624);
% % %   rgb(33pt)=(0.30621,0.008902,0.633694);
% % %   rgb(34pt)=(0.312543,0.008239,0.6357);
% % %   rgb(35pt)=(0.318856,0.007576,0.63764);
% % %   rgb(36pt)=(0.32515,0.006915,0.639512);
% % %   rgb(37pt)=(0.331426,0.006261,0.641316);
% % %   rgb(38pt)=(0.337683,0.005618,0.643049);
% % %   rgb(39pt)=(0.343925,0.004991,0.64471);
% % %   rgb(40pt)=(0.35015,0.004382,0.646298);
% % %   rgb(41pt)=(0.356359,0.003798,0.64781);
% % %   rgb(42pt)=(0.362553,0.003243,0.649245);
% % %   rgb(43pt)=(0.368733,0.002724,0.650601);
% % %   rgb(44pt)=(0.374897,0.002245,0.651876);
% % %   rgb(45pt)=(0.381047,0.001814,0.653068);
% % %   rgb(46pt)=(0.387183,0.001434,0.654177);
% % %   rgb(47pt)=(0.393304,0.001114,0.655199);
% % %   rgb(48pt)=(0.399411,0.000859,0.656133);
% % %   rgb(49pt)=(0.405503,0.000678,0.656977);
% % %   rgb(50pt)=(0.41158,0.000577,0.65773);
% % %   rgb(51pt)=(0.417642,0.000564,0.65839);
% % %   rgb(52pt)=(0.423689,0.000646,0.658956);
% % %   rgb(53pt)=(0.429719,0.000831,0.659425);
% % %   rgb(54pt)=(0.435734,0.001127,0.659797);
% % %   rgb(55pt)=(0.441732,0.00154,0.660069);
% % %   rgb(56pt)=(0.447714,0.00208,0.66024);
% % %   rgb(57pt)=(0.453677,0.002755,0.66031);
% % %   rgb(58pt)=(0.459623,0.003574,0.660277);
% % %   rgb(59pt)=(0.46555,0.004545,0.660139);
% % %   rgb(60pt)=(0.471457,0.005678,0.659897);
% % %   rgb(61pt)=(0.477344,0.00698,0.659549);
% % %   rgb(62pt)=(0.48321,0.00846,0.659095);
% % %   rgb(63pt)=(0.489055,0.010127,0.658534);
% % %   rgb(64pt)=(0.494877,0.01199,0.657865);
% % %   rgb(65pt)=(0.500678,0.014055,0.657088);
% % %   rgb(66pt)=(0.506454,0.016333,0.656202);
% % %   rgb(67pt)=(0.512206,0.018833,0.655209);
% % %   rgb(68pt)=(0.517933,0.021563,0.654109);
% % %   rgb(69pt)=(0.523633,0.024532,0.652901);
% % %   rgb(70pt)=(0.529306,0.027747,0.651586);
% % %   rgb(71pt)=(0.534952,0.031217,0.650165);
% % %   rgb(72pt)=(0.54057,0.03495,0.64864);
% % %   rgb(73pt)=(0.546157,0.038954,0.64701);
% % %   rgb(74pt)=(0.551715,0.043136,0.645277);
% % %   rgb(75pt)=(0.557243,0.047331,0.643443);
% % %   rgb(76pt)=(0.562738,0.051545,0.641509);
% % %   rgb(77pt)=(0.568201,0.055778,0.639477);
% % %   rgb(78pt)=(0.573632,0.060028,0.637349);
% % %   rgb(79pt)=(0.579029,0.064296,0.635126);
% % %   rgb(80pt)=(0.584391,0.068579,0.632812);
% % %   rgb(81pt)=(0.589719,0.072878,0.630408);
% % %   rgb(82pt)=(0.595011,0.07719,0.627917);
% % %   rgb(83pt)=(0.600266,0.081516,0.625342);
% % %   rgb(84pt)=(0.605485,0.085854,0.622686);
% % %   rgb(85pt)=(0.610667,0.090204,0.619951);
% % %   rgb(86pt)=(0.615812,0.094564,0.61714);
% % %   rgb(87pt)=(0.620919,0.098934,0.614257);
% % %   rgb(88pt)=(0.625987,0.103312,0.611305);
% % %   rgb(89pt)=(0.631017,0.107699,0.608287);
% % %   rgb(90pt)=(0.636008,0.112092,0.605205);
% % %   rgb(91pt)=(0.640959,0.116492,0.602065);
% % %   rgb(92pt)=(0.645872,0.120898,0.598867);
% % %   rgb(93pt)=(0.650746,0.125309,0.595617);
% % %   rgb(94pt)=(0.65558,0.129725,0.592317);
% % %   rgb(95pt)=(0.660374,0.134144,0.588971);
% % %   rgb(96pt)=(0.665129,0.138566,0.585582);
% % %   rgb(97pt)=(0.669845,0.142992,0.582154);
% % %   rgb(98pt)=(0.674522,0.147419,0.578688);
% % %   rgb(99pt)=(0.67916,0.151848,0.575189);
% % %   rgb(100pt)=(0.683758,0.156278,0.57166);
% % %   rgb(101pt)=(0.688318,0.160709,0.568103);
% % %   rgb(102pt)=(0.69284,0.165141,0.564522);
% % %   rgb(103pt)=(0.697324,0.169573,0.560919);
% % %   rgb(104pt)=(0.701769,0.174005,0.557296);
% % %   rgb(105pt)=(0.706178,0.178437,0.553657);
% % %   rgb(106pt)=(0.710549,0.182868,0.550004);
% % %   rgb(107pt)=(0.714883,0.187299,0.546338);
% % %   rgb(108pt)=(0.719181,0.191729,0.542663);
% % %   rgb(109pt)=(0.723444,0.196158,0.538981);
% % %   rgb(110pt)=(0.72767,0.200586,0.535293);
% % %   rgb(111pt)=(0.731862,0.205013,0.531601);
% % %   rgb(112pt)=(0.736019,0.209439,0.527908);
% % %   rgb(113pt)=(0.740143,0.213864,0.524216);
% % %   rgb(114pt)=(0.744232,0.218288,0.520524);
% % %   rgb(115pt)=(0.748289,0.222711,0.516834);
% % %   rgb(116pt)=(0.752312,0.227133,0.513149);
% % %   rgb(117pt)=(0.756304,0.231555,0.509468);
% % %   rgb(118pt)=(0.760264,0.235976,0.505794);
% % %   rgb(119pt)=(0.764193,0.240396,0.502126);
% % %   rgb(120pt)=(0.76809,0.244817,0.498465);
% % %   rgb(121pt)=(0.771958,0.249237,0.494813);
% % %   rgb(122pt)=(0.775796,0.253658,0.491171);
% % %   rgb(123pt)=(0.779604,0.258078,0.487539);
% % %   rgb(124pt)=(0.783383,0.2625,0.483918);
% % %   rgb(125pt)=(0.787133,0.266922,0.480307);
% % %   rgb(126pt)=(0.790855,0.271345,0.476706);
% % %   rgb(127pt)=(0.794549,0.27577,0.473117);
% % %   rgb(128pt)=(0.798216,0.280197,0.469538);
% % %   rgb(129pt)=(0.801855,0.284626,0.465971);
% % %   rgb(130pt)=(0.805467,0.289057,0.462415);
% % %   rgb(131pt)=(0.809052,0.293491,0.45887);
% % %   rgb(132pt)=(0.812612,0.297928,0.455338);
% % %   rgb(133pt)=(0.816144,0.302368,0.451816);
% % %   rgb(134pt)=(0.819651,0.306812,0.448306);
% % %   rgb(135pt)=(0.823132,0.311261,0.444806);
% % %   rgb(136pt)=(0.826588,0.315714,0.441316);
% % %   rgb(137pt)=(0.830018,0.320172,0.437836);
% % %   rgb(138pt)=(0.833422,0.324635,0.434366);
% % %   rgb(139pt)=(0.836801,0.329105,0.430905);
% % %   rgb(140pt)=(0.840155,0.33358,0.427455);
% % %   rgb(141pt)=(0.843484,0.338062,0.424013);
% % %   rgb(142pt)=(0.846788,0.342551,0.420579);
% % %   rgb(143pt)=(0.850066,0.347048,0.417153);
% % %   rgb(144pt)=(0.853319,0.351553,0.413734);
% % %   rgb(145pt)=(0.856547,0.356066,0.410322);
% % %   rgb(146pt)=(0.85975,0.360588,0.406917);
% % %   rgb(147pt)=(0.862927,0.365119,0.403519);
% % %   rgb(148pt)=(0.866078,0.36966,0.400126);
% % %   rgb(149pt)=(0.869203,0.374212,0.396738);
% % %   rgb(150pt)=(0.872303,0.378774,0.393355);
% % %   rgb(151pt)=(0.875376,0.383347,0.389976);
% % %   rgb(152pt)=(0.878423,0.387932,0.3866);
% % %   rgb(153pt)=(0.881443,0.392529,0.383229);
% % %   rgb(154pt)=(0.884436,0.397139,0.37986);
% % %   rgb(155pt)=(0.887402,0.401762,0.376494);
% % %   rgb(156pt)=(0.89034,0.406398,0.37313);
% % %   rgb(157pt)=(0.89325,0.411048,0.369768);
% % %   rgb(158pt)=(0.896131,0.415712,0.366407);
% % %   rgb(159pt)=(0.898984,0.420392,0.363047);
% % %   rgb(160pt)=(0.901807,0.425087,0.359688);
% % %   rgb(161pt)=(0.904601,0.429797,0.356329);
% % %   rgb(162pt)=(0.907365,0.434524,0.35297);
% % %   rgb(163pt)=(0.910098,0.439268,0.34961);
% % %   rgb(164pt)=(0.9128,0.444029,0.346251);
% % %   rgb(165pt)=(0.915471,0.448807,0.34289);
% % %   rgb(166pt)=(0.918109,0.453603,0.339529);
% % %   rgb(167pt)=(0.920714,0.458417,0.336166);
% % %   rgb(168pt)=(0.923287,0.463251,0.332801);
% % %   rgb(169pt)=(0.925825,0.468103,0.329435);
% % %   rgb(170pt)=(0.928329,0.472975,0.326067);
% % %   rgb(171pt)=(0.930798,0.477867,0.322697);
% % %   rgb(172pt)=(0.933232,0.48278,0.319325);
% % %   rgb(173pt)=(0.93563,0.487712,0.315952);
% % %   rgb(174pt)=(0.93799,0.492667,0.312575);
% % %   rgb(175pt)=(0.940313,0.497642,0.309197);
% % %   rgb(176pt)=(0.942598,0.502639,0.305816);
% % %   rgb(177pt)=(0.944844,0.507658,0.302433);
% % %   rgb(178pt)=(0.947051,0.512699,0.299049);
% % %   rgb(179pt)=(0.949217,0.517763,0.295662);
% % %   rgb(180pt)=(0.951344,0.52285,0.292275);
% % %   rgb(181pt)=(0.953428,0.52796,0.288883);
% % %   rgb(182pt)=(0.95547,0.533093,0.28549);
% % %   rgb(183pt)=(0.957469,0.53825,0.282096);
% % %   rgb(184pt)=(0.959424,0.543431,0.278701);
% % %   rgb(185pt)=(0.961336,0.548636,0.275305);
% % %   rgb(186pt)=(0.963203,0.553865,0.271909);
% % %   rgb(187pt)=(0.965024,0.559118,0.268513);
% % %   rgb(188pt)=(0.966798,0.564396,0.265118);
% % %   rgb(189pt)=(0.968526,0.5697,0.261721);
% % %   rgb(190pt)=(0.970205,0.575028,0.258325);
% % %   rgb(191pt)=(0.971835,0.580382,0.254931);
% % %   rgb(192pt)=(0.973416,0.585761,0.25154);
% % %   rgb(193pt)=(0.974947,0.591165,0.248151);
% % %   rgb(194pt)=(0.976428,0.596595,0.244767);
% % %   rgb(195pt)=(0.977856,0.602051,0.241387);
% % %   rgb(196pt)=(0.979233,0.607532,0.238013);
% % %   rgb(197pt)=(0.980556,0.613039,0.234646);
% % %   rgb(198pt)=(0.981826,0.618572,0.231287);
% % %   rgb(199pt)=(0.983041,0.624131,0.227937);
% % %   rgb(200pt)=(0.984199,0.629718,0.224595);
% % %   rgb(201pt)=(0.985301,0.63533,0.221265);
% % %   rgb(202pt)=(0.986345,0.640969,0.217948);
% % %   rgb(203pt)=(0.987332,0.646633,0.214648);
% % %   rgb(204pt)=(0.98826,0.652325,0.211364);
% % %   rgb(205pt)=(0.989128,0.658043,0.2081);
% % %   rgb(206pt)=(0.989935,0.663787,0.204859);
% % %   rgb(207pt)=(0.990681,0.669558,0.201642);
% % %   rgb(208pt)=(0.991365,0.675355,0.198453);
% % %   rgb(209pt)=(0.991985,0.681179,0.195295);
% % %   rgb(210pt)=(0.992541,0.68703,0.19217);
% % %   rgb(211pt)=(0.993032,0.692907,0.189084);
% % %   rgb(212pt)=(0.993456,0.69881,0.186041);
% % %   rgb(213pt)=(0.993814,0.704741,0.183043);
% % %   rgb(214pt)=(0.994103,0.710698,0.180097);
% % %   rgb(215pt)=(0.994324,0.716681,0.177208);
% % %   rgb(216pt)=(0.994474,0.722691,0.174381);
% % %   rgb(217pt)=(0.994553,0.728728,0.171622);
% % %   rgb(218pt)=(0.994561,0.734791,0.168938);
% % %   rgb(219pt)=(0.994495,0.74088,0.166335);
% % %   rgb(220pt)=(0.994355,0.746995,0.163821);
% % %   rgb(221pt)=(0.994141,0.753137,0.161404);
% % %   rgb(222pt)=(0.993851,0.759304,0.159092);
% % %   rgb(223pt)=(0.993482,0.765499,0.156891);
% % %   rgb(224pt)=(0.993033,0.77172,0.154808);
% % %   rgb(225pt)=(0.992505,0.777967,0.152855);
% % %   rgb(226pt)=(0.991897,0.784239,0.151042);
% % %   rgb(227pt)=(0.991209,0.790537,0.149377);
% % %   rgb(228pt)=(0.990439,0.796859,0.14787);
% % %   rgb(229pt)=(0.989587,0.803205,0.146529);
% % %   rgb(230pt)=(0.988648,0.809579,0.145357);
% % %   rgb(231pt)=(0.987621,0.815978,0.144363);
% % %   rgb(232pt)=(0.986509,0.822401,0.143557);
% % %   rgb(233pt)=(0.985314,0.828846,0.142945);
% % %   rgb(234pt)=(0.984031,0.835315,0.142528);
% % %   rgb(235pt)=(0.982653,0.841812,0.142303);
% % %   rgb(236pt)=(0.98119,0.848329,0.142279);
% % %   rgb(237pt)=(0.979644,0.854866,0.142453);
% % %   rgb(238pt)=(0.977995,0.861432,0.142808);
% % %   rgb(239pt)=(0.976265,0.868016,0.143351);
% % %   rgb(240pt)=(0.974443,0.874622,0.144061);
% % %   rgb(241pt)=(0.97253,0.88125,0.144923);
% % %   rgb(242pt)=(0.970533,0.887896,0.145919);
% % %   rgb(243pt)=(0.968443,0.894564,0.147014);
% % %   rgb(244pt)=(0.966271,0.901249,0.14818);
% % %   rgb(245pt)=(0.964021,0.90795,0.14937);
% % %   rgb(246pt)=(0.961681,0.914672,0.15052);
% % %   rgb(247pt)=(0.959276,0.921407,0.151566);
% % %   rgb(248pt)=(0.956808,0.928152,0.152409);
% % %   rgb(249pt)=(0.954287,0.934908,0.152921);
% % %   rgb(250pt)=(0.951726,0.941671,0.152925);
% % %   rgb(251pt)=(0.949151,0.948435,0.152178);
% % %   rgb(252pt)=(0.946602,0.95519,0.150328);
% % %   rgb(253pt)=(0.944152,0.961916,0.146861);
% % %   rgb(254pt)=(0.941896,0.96859,0.140956);
% % %   rgb(255pt)=(0.940015,0.975158,0.131326)
% % % },
% % % point meta max=190,
% % % point meta min=10,
% % % scaled y ticks=manual:{}{\pgfmathparse{#1}},
% % % tick align=outside,
% % % tick pos=left,
% % % x grid style={darkgray176},
% % % xlabel={Sensor Measurement Length},
% % % xmin=-0.5, xmax=9.5,
% % % xtick style={color=black},
% % % xtick={0,1,2,3,4,5,6,7,8,9},
% % % xticklabels={10,20,30,40,50,60,70,80,90,100},
% % % y dir=reverse,
% % % y grid style={darkgray176},
% % % ymin=-0.5, ymax=9.5,
% % % ytick style={color=black},
% % % yticklabels={}
% % % ]
% % % \nextgroupplot[]
% % % \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=9.5, ymin=9.5, ymax=-0.5] {cpu_vs_gpu-001.png};
% % % % \end{axis}

% % % \end{groupplot}

% % % \end{tikzpicture}


==> figures/force_during_experiment.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time (s)},
xmin=0, xmax=8,
height=2in,
width=3in,
xtick style={color=black},
y grid style={darkgray176},
ylabel={force (N)},
ymin=0.104928172031583, ymax=2.9468739590157,
ytick style={color=black}
]
\addplot [semithick, royalblue]
table {%
0 2.3640296459198
0.0499999523162842 2.36049795150757
0.100000023841858 2.35303974151611
0.149999976158142 2.37521028518677
0.200000047683716 2.37141752243042
0.25 2.34467029571533
0.299999952316284 2.35237526893616
0.350000023841858 2.32743287086487
0.450000047683716 2.34952235221863
0.5 2.34775543212891
0.549999952316284 2.36313939094543
0.600000023841858 2.35539603233337
0.649999976158142 2.33988499641418
0.700000047683716 2.36480593681335
0.75 2.36862897872925
0.799999952316284 2.35205411911011
0.850000023841858 2.37434029579163
0.899999976158142 2.35321140289307
0.950000047683716 2.35978841781616
1 2.34759879112244
1.04999995231628 2.35265040397644
1.10000002384186 2.35146427154541
1.14999997615814 2.35312485694885
1.20000004768372 2.36515402793884
1.25 2.35919737815857
1.29999995231628 2.34479594230652
1.35000002384186 2.3390097618103
1.39999997615814 2.35087823867798
1.45000004768372 2.33423662185669
1.5 2.34315586090088
1.54999995231628 2.34723949432373
1.60000002384186 2.34008073806763
1.64999997615814 2.35981702804565
1.70000004768372 2.32227969169617
1.75 2.31751298904419
1.79999995231628 2.32627153396606
1.85000002384186 2.33374619483948
1.89999997615814 2.33390641212463
1.95000004768372 2.34894776344299
2 2.35891389846802
2 2.35713410377502
2.04999995231628 2.33631014823914
2.09999990463257 2.29670166969299
2.15000009536743 2.24516940116882
2.20000004768372 2.15364193916321
2.25 2.07123279571533
2.29999995231628 2.01550436019897
2.34999990463257 1.92655742168427
2.40000009536743 1.83517336845398
2.45000004768372 1.81734812259674
2.5 1.77223742008209
2.54999995231628 1.71474003791809
2.59999990463257 1.64214539527893
2.65000009536743 1.65055537223816
2.70000004768372 1.53689563274384
2.75 1.44438803195953
2.79999995231628 1.35653603076935
2.84999990463257 1.24088501930237
2.90000009536743 1.15145647525787
2.95000004768372 1.1069610118866
3 1.09563612937927
3.04999995231628 1.07738304138184
3.09999990463257 1.05017936229706
3.15000009536743 1.02818262577057
3.20000004768372 1.04497194290161
3.25 1.01671361923218
3.29999995231628 1.07809233665466
3.34999990463257 0.976790904998779
3.40000009536743 0.978935241699219
3.45000004768372 1.01120245456696
3.5 1.01019895076752
3.54999995231628 1.01818585395813
3.59999990463257 1.00027370452881
3.65000009536743 1.00291442871094
3.70000004768372 0.997475743293762
3.75 1.04260265827179
3.79999995231628 1.03832423686981
3.84999990463257 1.02775657176971
3.90000009536743 1.00452494621277
3.95000004768372 0.995412588119507
4 0.991547226905823
4.05000019073486 0.969061136245728
4.09999990463257 0.974414348602295
4.15000009536743 0.922799348831177
4.19999980926514 0.930103063583374
4.25 0.87616503238678
4.30000019073486 0.833947420120239
4.34999990463257 0.809707164764404
4.40000009536743 0.814821720123291
4.44999980926514 0.781057596206665
4.5 0.744877576828003
4.55000019073486 0.722189903259277
4.59999990463257 0.697476983070374
4.65000009536743 0.694490432739258
4.69999980926514 0.639119625091553
4.75 0.655831336975098
4.84999990463257 0.605863451957703
4.90000009536743 0.618664741516113
4.94999980926514 0.593334436416626
5 0.595654249191284
5.05000019073486 0.580391764640808
5.09999990463257 0.573421955108643
5.15000009536743 0.552419424057007
5.19999980926514 0.549880623817444
5.25 0.554110288619995
5.30000019073486 0.564340114593506
5.34999990463257 0.577116847038269
5.40000009536743 0.579888582229614
5.44999980926514 0.548866033554077
5.5 0.566236972808838
5.55000019073486 0.56583034992218
5.59999990463257 0.587388753890991
5.65000009536743 0.59700071811676
5.69999980926514 0.584975719451904
5.75 0.571926116943359
5.80000019073486 0.553619861602783
5.84999990463257 0.563681125640869
5.90000009536743 0.558478116989136
5.94999980926514 0.549989223480225
6 0.535201787948608
6.05000019073486 0.514375925064087
6.09999990463257 0.502654910087585
6.15000009536743 0.485400438308716
6.19999980926514 0.447436332702637
6.25 0.474616289138794
6.30000019073486 0.485281705856323
6.34999990463257 0.463115930557251
6.40000009536743 0.448591470718384
6.44999980926514 0.427345991134644
6.5 0.409811496734619
6.55000019073486 0.416244864463806
6.59999990463257 0.405626535415649
6.65000009536743 0.403125286102295
6.69999980926514 0.392277598381042
6.75 0.401376128196716
6.80000019073486 0.402886986732483
6.84999990463257 0.384525060653687
6.90000009536743 0.375405550003052
6.94999980926514 0.394119143486023
7 0.397011041641235
7.05000019073486 0.411040544509888
7.09999990463257 0.407488465309143
7.15000009536743 0.410186886787415
7.19999980926514 0.399065017700195
7.25 0.3781418800354
7.30000019073486 0.400318145751953
7.34999990463257 0.390902042388916
7.40000009536743 0.383442163467407
7.44999980926514 0.396141886711121
7.5 0.402068495750427
7.55000019073486 0.416013479232788
7.59999990463257 0.423738837242126
7.65000009536743 0.41749382019043
7.69999980926514 0.398274183273315
7.75 0.425227761268616
7.80000019073486 0.433896660804749
7.84999990463257 0.421237111091614
7.90000009536743 0.431857824325562
7.94999980926514 0.410271644592285
8 0.397461891174316
};
\addlegendentry{mean}
\path [draw=royalblue, fill=royalblue, opacity=0.2]
(axis cs:0,2.77907459468445)
--(axis cs:0,2.36402954305906)
--(axis cs:0.05,2.36049792724016)
--(axis cs:0.1,2.35303969958248)
--(axis cs:0.15,2.37521023039117)
--(axis cs:0.2,2.3714174728531)
--(axis cs:0.25,2.34467021574991)
--(axis cs:0.3,2.35237525123762)
--(axis cs:0.35,2.32743298053311)
--(axis cs:0.4,2.33861929203661)
--(axis cs:0.45,2.34952240943172)
--(axis cs:0.5,2.34775554618487)
--(axis cs:0.55,2.36313934866473)
--(axis cs:0.6,2.35539608861815)
--(axis cs:0.65,2.33988496297476)
--(axis cs:0.7,2.36480599957331)
--(axis cs:0.75,2.36862897455951)
--(axis cs:0.8,2.3520541254013)
--(axis cs:0.85,2.37434024162041)
--(axis cs:0.9,2.3532114525308)
--(axis cs:0.95,2.35978835962772)
--(axis cs:1,2.34759887451081)
--(axis cs:1.05,2.35265048290187)
--(axis cs:1.1,2.35146432913479)
--(axis cs:1.15,2.35312496632291)
--(axis cs:1.2,2.36515401273564)
--(axis cs:1.25,2.35919738472079)
--(axis cs:1.3,2.34479604876303)
--(axis cs:1.35,2.33900977201756)
--(axis cs:1.4,2.35087815383439)
--(axis cs:1.45,2.33423663838562)
--(axis cs:1.5,2.34315589319602)
--(axis cs:1.55,2.34723953787752)
--(axis cs:1.6,2.3400807791591)
--(axis cs:1.65,2.35981701077456)
--(axis cs:1.7,2.32227976436766)
--(axis cs:1.75,2.31751292379634)
--(axis cs:1.8,2.32627144512098)
--(axis cs:1.85,2.33374607693593)
--(axis cs:1.9,2.33390631957139)
--(axis cs:1.95,2.34894778624083)
--(axis cs:2,2.35891388277674)
--(axis cs:2,2.3571342026402)
--(axis cs:2.05,2.33631015075427)
--(axis cs:2.1,2.29670165792526)
--(axis cs:2.15,2.24516936833231)
--(axis cs:2.2,2.15364190461964)
--(axis cs:2.25,2.07123287674986)
--(axis cs:2.3,2.01550441560668)
--(axis cs:2.35,1.92655743417606)
--(axis cs:2.4,1.83517336988971)
--(axis cs:2.45,1.81734812253427)
--(axis cs:2.5,1.77223739955505)
--(axis cs:2.55,1.71474004457286)
--(axis cs:2.6,1.64214535723985)
--(axis cs:2.65,1.65055536179914)
--(axis cs:2.7,1.53689566007892)
--(axis cs:2.75,1.4443880392866)
--(axis cs:2.8,1.35653606817889)
--(axis cs:2.85,1.24088505331627)
--(axis cs:2.9,1.15145642413618)
--(axis cs:2.95,1.10696099564613)
--(axis cs:3,1.09563608663764)
--(axis cs:3.05,1.07738300448001)
--(axis cs:3.1,1.05017938342943)
--(axis cs:3.15,1.02818260680549)
--(axis cs:3.2,1.04497198987997)
--(axis cs:3.25,1.016713670952)
--(axis cs:3.3,1.07809231281935)
--(axis cs:3.35,0.976790891783519)
--(axis cs:3.4,0.978935201506545)
--(axis cs:3.45,1.01120242027883)
--(axis cs:3.5,1.01019893987844)
--(axis cs:3.55,1.01818582972756)
--(axis cs:3.6,1.00027370447962)
--(axis cs:3.65,1.00291442326095)
--(axis cs:3.7,0.997475717861604)
--(axis cs:3.75,1.04260265032385)
--(axis cs:3.8,1.03832428553362)
--(axis cs:3.85,1.02775660587475)
--(axis cs:3.9,1.0045249751238)
--(axis cs:3.95,0.995412625660742)
--(axis cs:4,0.991547215808869)
--(axis cs:4.05,0.969061213285668)
--(axis cs:4.1,0.974414259805095)
--(axis cs:4.15,0.922799259866923)
--(axis cs:4.2,0.930103087643884)
--(axis cs:4.25,0.87616505280123)
--(axis cs:4.3,0.833947486266733)
--(axis cs:4.35,0.80970723591354)
--(axis cs:4.4,0.814821785047524)
--(axis cs:4.45,0.781057606769777)
--(axis cs:4.5,0.744877547182308)
--(axis cs:4.55,0.722189838786472)
--(axis cs:4.6,0.697476990287376)
--(axis cs:4.65,0.694490372842227)
--(axis cs:4.7,0.639119577322154)
--(axis cs:4.75,0.655831304080018)
--(axis cs:4.8,0.63057982582468)
--(axis cs:4.85,0.605863428336427)
--(axis cs:4.9,0.61866481300917)
--(axis cs:4.95,0.593334399592781)
--(axis cs:5,0.595654286515826)
--(axis cs:5.05,0.580391754692821)
--(axis cs:5.1,0.573421921477119)
--(axis cs:5.15,0.552419428397285)
--(axis cs:5.2,0.549880615552676)
--(axis cs:5.25,0.554110208617289)
--(axis cs:5.3,0.564340100577587)
--(axis cs:5.35,0.577116827691187)
--(axis cs:5.4,0.579888606761918)
--(axis cs:5.45,0.54886607287938)
--(axis cs:5.5,0.566236935893884)
--(axis cs:5.55,0.565830349542934)
--(axis cs:5.6,0.587388706216581)
--(axis cs:5.65,0.597000707595329)
--(axis cs:5.7,0.584975652623915)
--(axis cs:5.75,0.571926160273218)
--(axis cs:5.8,0.553619777238487)
--(axis cs:5.85,0.563681089459025)
--(axis cs:5.9,0.558478132158622)
--(axis cs:5.95,0.54998929198787)
--(axis cs:6,0.53520171951424)
--(axis cs:6.05,0.51437595216965)
--(axis cs:6.1,0.502654939447709)
--(axis cs:6.15,0.485400451300796)
--(axis cs:6.2,0.447436407187797)
--(axis cs:6.25,0.474616218645287)
--(axis cs:6.3,0.485281663099841)
--(axis cs:6.35,0.463115897922885)
--(axis cs:6.4,0.448591469636933)
--(axis cs:6.45,0.427345960691979)
--(axis cs:6.5,0.409811515207106)
--(axis cs:6.55,0.416244853511047)
--(axis cs:6.6,0.405626511290924)
--(axis cs:6.65,0.403125227582502)
--(axis cs:6.7,0.39227761150352)
--(axis cs:6.75,0.401376169255705)
--(axis cs:6.8,0.402886956820775)
--(axis cs:6.85,0.384525076305649)
--(axis cs:6.9,0.375405500648553)
--(axis cs:6.95,0.394119119288713)
--(axis cs:7,0.397011048042271)
--(axis cs:7.05,0.411040512445505)
--(axis cs:7.1,0.407488457145735)
--(axis cs:7.15,0.410186924335859)
--(axis cs:7.2,0.399065025444223)
--(axis cs:7.25,0.37814188931034)
--(axis cs:7.3,0.400318201395221)
--(axis cs:7.35,0.390901997558024)
--(axis cs:7.4,0.383442159437417)
--(axis cs:7.45,0.396141848112238)
--(axis cs:7.5,0.40206849898682)
--(axis cs:7.55,0.416013529242361)
--(axis cs:7.6,0.42373886546199)
--(axis cs:7.65,0.417493763572681)
--(axis cs:7.7,0.39827423208455)
--(axis cs:7.75,0.425227724521629)
--(axis cs:7.8,0.433896659848582)
--(axis cs:7.85,0.421237137807801)
--(axis cs:7.9,0.431857807018514)
--(axis cs:7.95,0.41027159302295)
--(axis cs:8,0.397461863441422)
--(axis cs:8.05,0.406920298845849)
--(axis cs:8.1,0.402778199637476)
--(axis cs:8.15,0.39386710931423)
--(axis cs:8.2,0.409484252413179)
--(axis cs:8.25,0.400162956003493)
--(axis cs:8.3,0.393094952364411)
--(axis cs:8.35,0.377172615644113)
--(axis cs:8.4,0.374105715844928)
--(axis cs:8.45,0.389428349512717)
--(axis cs:8.5,0.385710439494823)
--(axis cs:8.55,0.381972044152508)
--(axis cs:8.6,0.420286968062249)
--(axis cs:8.65,0.419116375149479)
--(axis cs:8.7,0.414377342270292)
--(axis cs:8.75,0.393540834121865)
--(axis cs:8.8,0.393040700974053)
--(axis cs:8.85,0.391372045515605)
--(axis cs:8.9,0.385109341077645)
--(axis cs:8.95,0.371063617878939)
--(axis cs:9,0.386960553603452)
--(axis cs:9.05,0.365359234763959)
--(axis cs:9.1,0.357385911277647)
--(axis cs:9.15,0.368205945062998)
--(axis cs:9.2,0.418332884879476)
--(axis cs:9.25,0.431359767525974)
--(axis cs:9.3,0.411722296248159)
--(axis cs:9.35,0.398682450902624)
--(axis cs:9.4,0.398978477914796)
--(axis cs:9.45,0.353298176172416)
--(axis cs:9.5,0.334385695930408)
--(axis cs:9.55,0.336530944618367)
--(axis cs:9.6,0.342041557491211)
--(axis cs:9.65,0.340263803474979)
--(axis cs:9.7,0.376961631951663)
--(axis cs:9.75,0.375883531202616)
--(axis cs:9.8,0.334301274316909)
--(axis cs:9.85,0.355446477986596)
--(axis cs:9.9,0.370912986463086)
--(axis cs:9.95,0.362005978178793)
--(axis cs:10,0.343077060296461)
--(axis cs:10,0.432023676803776)
--(axis cs:10,0.432023676803776)
--(axis cs:9.95,0.44383451440288)
--(axis cs:9.9,0.43100254608313)
--(axis cs:9.85,0.426099147635575)
--(axis cs:9.8,0.413903486643331)
--(axis cs:9.75,0.427571521460604)
--(axis cs:9.7,0.428931681768666)
--(axis cs:9.65,0.395715718155525)
--(axis cs:9.6,0.42970027885424)
--(axis cs:9.55,0.403888757687104)
--(axis cs:9.5,0.378664823549421)
--(axis cs:9.45,0.410339318266276)
--(axis cs:9.4,0.449516260171472)
--(axis cs:9.35,0.485089454042512)
--(axis cs:9.3,0.507443479568715)
--(axis cs:9.25,0.534272631072827)
--(axis cs:9.2,0.515588223612798)
--(axis cs:9.15,0.425378135653314)
--(axis cs:9.1,0.42148403876693)
--(axis cs:9.05,0.425802868901697)
--(axis cs:9,0.449546072278537)
--(axis cs:8.95,0.425855368886034)
--(axis cs:8.9,0.436816741957313)
--(axis cs:8.85,0.432688492103357)
--(axis cs:8.8,0.457453130712988)
--(axis cs:8.75,0.476501790708265)
--(axis cs:8.7,0.500328340453382)
--(axis cs:8.65,0.534524279760996)
--(axis cs:8.6,0.527623169679287)
--(axis cs:8.55,0.448435991608864)
--(axis cs:8.5,0.440981657917662)
--(axis cs:8.45,0.445666461318382)
--(axis cs:8.4,0.43787107557878)
--(axis cs:8.35,0.446288526354814)
--(axis cs:8.3,0.462396392341163)
--(axis cs:8.25,0.49724861854074)
--(axis cs:8.2,0.479119026310171)
--(axis cs:8.15,0.473989781057749)
--(axis cs:8.1,0.497886489659307)
--(axis cs:8.05,0.498136712828081)
--(axis cs:8,0.465891149525399)
--(axis cs:7.95,0.49554916536698)
--(axis cs:7.9,0.534914658958205)
--(axis cs:7.85,0.514399167294152)
--(axis cs:7.8,0.488941037602009)
--(axis cs:7.75,0.492200564783477)
--(axis cs:7.7,0.469398361906495)
--(axis cs:7.65,0.507283255961375)
--(axis cs:7.6,0.524137406106389)
--(axis cs:7.55,0.49588743983908)
--(axis cs:7.5,0.484885585786077)
--(axis cs:7.45,0.509746079600545)
--(axis cs:7.4,0.487473647806008)
--(axis cs:7.35,0.510682456497757)
--(axis cs:7.3,0.525122849508667)
--(axis cs:7.25,0.500869788338535)
--(axis cs:7.2,0.528821271605708)
--(axis cs:7.15,0.527853258141747)
--(axis cs:7.1,0.518928864961302)
--(axis cs:7.05,0.529184482788683)
--(axis cs:7,0.518897766311941)
--(axis cs:6.95,0.516965487754467)
--(axis cs:6.9,0.492646947905857)
--(axis cs:6.85,0.500927733541141)
--(axis cs:6.8,0.547528814862)
--(axis cs:6.75,0.559201012805999)
--(axis cs:6.7,0.550447697021633)
--(axis cs:6.65,0.540883878366735)
--(axis cs:6.6,0.543247908483789)
--(axis cs:6.55,0.567666739822871)
--(axis cs:6.5,0.562075724343983)
--(axis cs:6.45,0.575175018561195)
--(axis cs:6.4,0.605446044532474)
--(axis cs:6.35,0.650134212444784)
--(axis cs:6.3,0.644509722810602)
--(axis cs:6.25,0.634990836612889)
--(axis cs:6.2,0.629550434598094)
--(axis cs:6.15,0.685567058138075)
--(axis cs:6.1,0.714550135385299)
--(axis cs:6.05,0.769430807503903)
--(axis cs:6,0.79959790773532)
--(axis cs:5.95,0.814662582685892)
--(axis cs:5.9,0.850187760691219)
--(axis cs:5.85,0.867689841887695)
--(axis cs:5.8,0.849591934146253)
--(axis cs:5.75,0.87656551261772)
--(axis cs:5.7,0.882465677698663)
--(axis cs:5.65,0.877856871240278)
--(axis cs:5.6,0.849276172396159)
--(axis cs:5.55,0.788586955219888)
--(axis cs:5.5,0.774150670847373)
--(axis cs:5.45,0.74090772925022)
--(axis cs:5.4,0.801322077801608)
--(axis cs:5.35,0.768233046816307)
--(axis cs:5.3,0.74484582863204)
--(axis cs:5.25,0.752561193955138)
--(axis cs:5.2,0.714968264012495)
--(axis cs:5.15,0.731676605898126)
--(axis cs:5.1,0.794399912184811)
--(axis cs:5.05,0.802240813457038)
--(axis cs:5,0.81875206087593)
--(axis cs:4.95,0.820120827763777)
--(axis cs:4.9,0.836814032135676)
--(axis cs:4.85,0.823711059121614)
--(axis cs:4.8,0.863324932410135)
--(axis cs:4.75,0.916871066327465)
--(axis cs:4.7,0.912927799789372)
--(axis cs:4.65,0.929574044579158)
--(axis cs:4.6,0.961926148822462)
--(axis cs:4.55,1.01002401131477)
--(axis cs:4.5,1.02810641921197)
--(axis cs:4.45,1.06994182741498)
--(axis cs:4.4,1.09066167713371)
--(axis cs:4.35,1.05083077637581)
--(axis cs:4.3,1.11749832715437)
--(axis cs:4.25,1.15279110561322)
--(axis cs:4.2,1.23141032831081)
--(axis cs:4.15,1.26468404588542)
--(axis cs:4.1,1.31113036981553)
--(axis cs:4.05,1.32196518960881)
--(axis cs:4,1.34452430948691)
--(axis cs:3.95,1.32887703657312)
--(axis cs:3.9,1.33899725476807)
--(axis cs:3.85,1.34554229004237)
--(axis cs:3.8,1.35509284264047)
--(axis cs:3.75,1.35382818667086)
--(axis cs:3.7,1.23684251778799)
--(axis cs:3.65,1.25943214555412)
--(axis cs:3.6,1.2486088923823)
--(axis cs:3.55,1.26555428124541)
--(axis cs:3.5,1.27766503062253)
--(axis cs:3.45,1.3058952610447)
--(axis cs:3.4,1.2311787100491)
--(axis cs:3.35,1.23936676366611)
--(axis cs:3.3,1.45073091619632)
--(axis cs:3.25,1.41569900987342)
--(axis cs:3.2,1.50872823681025)
--(axis cs:3.15,1.41134548240536)
--(axis cs:3.1,1.4506713998679)
--(axis cs:3.05,1.46112841989948)
--(axis cs:3,1.47828682584682)
--(axis cs:2.95,1.47717912239337)
--(axis cs:2.9,1.61659827351174)
--(axis cs:2.85,1.72059365880236)
--(axis cs:2.8,1.82936599655734)
--(axis cs:2.75,1.87556180151227)
--(axis cs:2.7,2.05138442011961)
--(axis cs:2.65,2.12524679594811)
--(axis cs:2.6,2.14484896302349)
--(axis cs:2.55,2.19723984732508)
--(axis cs:2.5,2.24147288714006)
--(axis cs:2.45,2.27956063068814)
--(axis cs:2.4,2.34210445137139)
--(axis cs:2.35,2.44210651804313)
--(axis cs:2.3,2.4568134624071)
--(axis cs:2.25,2.46431498825532)
--(axis cs:2.2,2.50368217797409)
--(axis cs:2.15,2.59629183106817)
--(axis cs:2.1,2.66089700786419)
--(axis cs:2.05,2.72312267141769)
--(axis cs:2,2.79880233692853)
--(axis cs:2,2.79353453729045)
--(axis cs:1.95,2.78968525233029)
--(axis cs:1.9,2.76383020861713)
--(axis cs:1.85,2.74110662095274)
--(axis cs:1.8,2.74059522382551)
--(axis cs:1.75,2.72875846388593)
--(axis cs:1.7,2.76385816433368)
--(axis cs:1.65,2.78431348621158)
--(axis cs:1.6,2.76219991471933)
--(axis cs:1.55,2.78239566933219)
--(axis cs:1.5,2.76743069566888)
--(axis cs:1.45,2.77419796562656)
--(axis cs:1.4,2.78062643278062)
--(axis cs:1.35,2.7466494194595)
--(axis cs:1.3,2.7638416596682)
--(axis cs:1.25,2.79913131437564)
--(axis cs:1.2,2.78691604714891)
--(axis cs:1.15,2.77277947970077)
--(axis cs:1.1,2.7837508932962)
--(axis cs:1.05,2.79709613125657)
--(axis cs:1,2.78619763454658)
--(axis cs:0.95,2.80043842428106)
--(axis cs:0.9,2.77396391639198)
--(axis cs:0.85,2.7914588046563)
--(axis cs:0.8,2.78204175571042)
--(axis cs:0.75,2.79375412483065)
--(axis cs:0.7,2.77957547652955)
--(axis cs:0.65,2.75258772014701)
--(axis cs:0.6,2.77400402863134)
--(axis cs:0.55,2.81274328958773)
--(axis cs:0.5,2.7647329284768)
--(axis cs:0.45,2.78725520117819)
--(axis cs:0.4,2.76832563870969)
--(axis cs:0.35,2.7423036012944)
--(axis cs:0.3,2.78610654203927)
--(axis cs:0.25,2.75685874936683)
--(axis cs:0.2,2.81769460506188)
--(axis cs:0.15,2.80644850034594)
--(axis cs:0.1,2.76720125085764)
--(axis cs:0.05,2.78394496678978)
--(axis cs:0,2.77907459468445)
--cycle;
\addlegendimage{area legend, draw=royalblue, fill=royalblue, opacity=0.2}
\addlegendentry{$\pm \sigma$}

\path [draw=royalblue, fill=royalblue, opacity=0.2]
(axis cs:0,1.94898449143367)
--(axis cs:0,2.36402954305906)
--(axis cs:0.05,2.36049792724016)
--(axis cs:0.1,2.35303969958248)
--(axis cs:0.15,2.37521023039117)
--(axis cs:0.2,2.3714174728531)
--(axis cs:0.25,2.34467021574991)
--(axis cs:0.3,2.35237525123762)
--(axis cs:0.35,2.32743298053311)
--(axis cs:0.4,2.33861929203661)
--(axis cs:0.45,2.34952240943172)
--(axis cs:0.5,2.34775554618487)
--(axis cs:0.55,2.36313934866473)
--(axis cs:0.6,2.35539608861815)
--(axis cs:0.65,2.33988496297476)
--(axis cs:0.7,2.36480599957331)
--(axis cs:0.75,2.36862897455951)
--(axis cs:0.8,2.3520541254013)
--(axis cs:0.85,2.37434024162041)
--(axis cs:0.9,2.3532114525308)
--(axis cs:0.95,2.35978835962772)
--(axis cs:1,2.34759887451081)
--(axis cs:1.05,2.35265048290187)
--(axis cs:1.1,2.35146432913479)
--(axis cs:1.15,2.35312496632291)
--(axis cs:1.2,2.36515401273564)
--(axis cs:1.25,2.35919738472079)
--(axis cs:1.3,2.34479604876303)
--(axis cs:1.35,2.33900977201756)
--(axis cs:1.4,2.35087815383439)
--(axis cs:1.45,2.33423663838562)
--(axis cs:1.5,2.34315589319602)
--(axis cs:1.55,2.34723953787752)
--(axis cs:1.6,2.3400807791591)
--(axis cs:1.65,2.35981701077456)
--(axis cs:1.7,2.32227976436766)
--(axis cs:1.75,2.31751292379634)
--(axis cs:1.8,2.32627144512098)
--(axis cs:1.85,2.33374607693593)
--(axis cs:1.9,2.33390631957139)
--(axis cs:1.95,2.34894778624083)
--(axis cs:2,2.35891388277674)
--(axis cs:2,2.3571342026402)
--(axis cs:2.05,2.33631015075427)
--(axis cs:2.1,2.29670165792526)
--(axis cs:2.15,2.24516936833231)
--(axis cs:2.2,2.15364190461964)
--(axis cs:2.25,2.07123287674986)
--(axis cs:2.3,2.01550441560668)
--(axis cs:2.35,1.92655743417606)
--(axis cs:2.4,1.83517336988971)
--(axis cs:2.45,1.81734812253427)
--(axis cs:2.5,1.77223739955505)
--(axis cs:2.55,1.71474004457286)
--(axis cs:2.6,1.64214535723985)
--(axis cs:2.65,1.65055536179914)
--(axis cs:2.7,1.53689566007892)
--(axis cs:2.75,1.4443880392866)
--(axis cs:2.8,1.35653606817889)
--(axis cs:2.85,1.24088505331627)
--(axis cs:2.9,1.15145642413618)
--(axis cs:2.95,1.10696099564613)
--(axis cs:3,1.09563608663764)
--(axis cs:3.05,1.07738300448001)
--(axis cs:3.1,1.05017938342943)
--(axis cs:3.15,1.02818260680549)
--(axis cs:3.2,1.04497198987997)
--(axis cs:3.25,1.016713670952)
--(axis cs:3.3,1.07809231281935)
--(axis cs:3.35,0.976790891783519)
--(axis cs:3.4,0.978935201506545)
--(axis cs:3.45,1.01120242027883)
--(axis cs:3.5,1.01019893987844)
--(axis cs:3.55,1.01818582972756)
--(axis cs:3.6,1.00027370447962)
--(axis cs:3.65,1.00291442326095)
--(axis cs:3.7,0.997475717861604)
--(axis cs:3.75,1.04260265032385)
--(axis cs:3.8,1.03832428553362)
--(axis cs:3.85,1.02775660587475)
--(axis cs:3.9,1.0045249751238)
--(axis cs:3.95,0.995412625660742)
--(axis cs:4,0.991547215808869)
--(axis cs:4.05,0.969061213285668)
--(axis cs:4.1,0.974414259805095)
--(axis cs:4.15,0.922799259866923)
--(axis cs:4.2,0.930103087643884)
--(axis cs:4.25,0.87616505280123)
--(axis cs:4.3,0.833947486266733)
--(axis cs:4.35,0.80970723591354)
--(axis cs:4.4,0.814821785047524)
--(axis cs:4.45,0.781057606769777)
--(axis cs:4.5,0.744877547182308)
--(axis cs:4.55,0.722189838786472)
--(axis cs:4.6,0.697476990287376)
--(axis cs:4.65,0.694490372842227)
--(axis cs:4.7,0.639119577322154)
--(axis cs:4.75,0.655831304080018)
--(axis cs:4.8,0.63057982582468)
--(axis cs:4.85,0.605863428336427)
--(axis cs:4.9,0.61866481300917)
--(axis cs:4.95,0.593334399592781)
--(axis cs:5,0.595654286515826)
--(axis cs:5.05,0.580391754692821)
--(axis cs:5.1,0.573421921477119)
--(axis cs:5.15,0.552419428397285)
--(axis cs:5.2,0.549880615552676)
--(axis cs:5.25,0.554110208617289)
--(axis cs:5.3,0.564340100577587)
--(axis cs:5.35,0.577116827691187)
--(axis cs:5.4,0.579888606761918)
--(axis cs:5.45,0.54886607287938)
--(axis cs:5.5,0.566236935893884)
--(axis cs:5.55,0.565830349542934)
--(axis cs:5.6,0.587388706216581)
--(axis cs:5.65,0.597000707595329)
--(axis cs:5.7,0.584975652623915)
--(axis cs:5.75,0.571926160273218)
--(axis cs:5.8,0.553619777238487)
--(axis cs:5.85,0.563681089459025)
--(axis cs:5.9,0.558478132158622)
--(axis cs:5.95,0.54998929198787)
--(axis cs:6,0.53520171951424)
--(axis cs:6.05,0.51437595216965)
--(axis cs:6.1,0.502654939447709)
--(axis cs:6.15,0.485400451300796)
--(axis cs:6.2,0.447436407187797)
--(axis cs:6.25,0.474616218645287)
--(axis cs:6.3,0.485281663099841)
--(axis cs:6.35,0.463115897922885)
--(axis cs:6.4,0.448591469636933)
--(axis cs:6.45,0.427345960691979)
--(axis cs:6.5,0.409811515207106)
--(axis cs:6.55,0.416244853511047)
--(axis cs:6.6,0.405626511290924)
--(axis cs:6.65,0.403125227582502)
--(axis cs:6.7,0.39227761150352)
--(axis cs:6.75,0.401376169255705)
--(axis cs:6.8,0.402886956820775)
--(axis cs:6.85,0.384525076305649)
--(axis cs:6.9,0.375405500648553)
--(axis cs:6.95,0.394119119288713)
--(axis cs:7,0.397011048042271)
--(axis cs:7.05,0.411040512445505)
--(axis cs:7.1,0.407488457145735)
--(axis cs:7.15,0.410186924335859)
--(axis cs:7.2,0.399065025444223)
--(axis cs:7.25,0.37814188931034)
--(axis cs:7.3,0.400318201395221)
--(axis cs:7.35,0.390901997558024)
--(axis cs:7.4,0.383442159437417)
--(axis cs:7.45,0.396141848112238)
--(axis cs:7.5,0.40206849898682)
--(axis cs:7.55,0.416013529242361)
--(axis cs:7.6,0.42373886546199)
--(axis cs:7.65,0.417493763572681)
--(axis cs:7.7,0.39827423208455)
--(axis cs:7.75,0.425227724521629)
--(axis cs:7.8,0.433896659848582)
--(axis cs:7.85,0.421237137807801)
--(axis cs:7.9,0.431857807018514)
--(axis cs:7.95,0.41027159302295)
--(axis cs:8,0.397461863441422)
--(axis cs:8.05,0.406920298845849)
--(axis cs:8.1,0.402778199637476)
--(axis cs:8.15,0.39386710931423)
--(axis cs:8.2,0.409484252413179)
--(axis cs:8.25,0.400162956003493)
--(axis cs:8.3,0.393094952364411)
--(axis cs:8.35,0.377172615644113)
--(axis cs:8.4,0.374105715844928)
--(axis cs:8.45,0.389428349512717)
--(axis cs:8.5,0.385710439494823)
--(axis cs:8.55,0.381972044152508)
--(axis cs:8.6,0.420286968062249)
--(axis cs:8.65,0.419116375149479)
--(axis cs:8.7,0.414377342270292)
--(axis cs:8.75,0.393540834121865)
--(axis cs:8.8,0.393040700974053)
--(axis cs:8.85,0.391372045515605)
--(axis cs:8.9,0.385109341077645)
--(axis cs:8.95,0.371063617878939)
--(axis cs:9,0.386960553603452)
--(axis cs:9.05,0.365359234763959)
--(axis cs:9.1,0.357385911277647)
--(axis cs:9.15,0.368205945062998)
--(axis cs:9.2,0.418332884879476)
--(axis cs:9.25,0.431359767525974)
--(axis cs:9.3,0.411722296248159)
--(axis cs:9.35,0.398682450902624)
--(axis cs:9.4,0.398978477914796)
--(axis cs:9.45,0.353298176172416)
--(axis cs:9.5,0.334385695930408)
--(axis cs:9.55,0.336530944618367)
--(axis cs:9.6,0.342041557491211)
--(axis cs:9.65,0.340263803474979)
--(axis cs:9.7,0.376961631951663)
--(axis cs:9.75,0.375883531202616)
--(axis cs:9.8,0.334301274316909)
--(axis cs:9.85,0.355446477986596)
--(axis cs:9.9,0.370912986463086)
--(axis cs:9.95,0.362005978178793)
--(axis cs:10,0.343077060296461)
--(axis cs:10,0.254130443789147)
--(axis cs:10,0.254130443789147)
--(axis cs:9.95,0.280177441954706)
--(axis cs:9.9,0.310823426843042)
--(axis cs:9.85,0.284793808337617)
--(axis cs:9.8,0.254699061990487)
--(axis cs:9.75,0.324195540944629)
--(axis cs:9.7,0.32499158213466)
--(axis cs:9.65,0.284811888794434)
--(axis cs:9.6,0.254382836128183)
--(axis cs:9.55,0.26917313154963)
--(axis cs:9.5,0.290106568311395)
--(axis cs:9.45,0.296257034078557)
--(axis cs:9.4,0.348440695658121)
--(axis cs:9.35,0.312275447762736)
--(axis cs:9.3,0.316001112927603)
--(axis cs:9.25,0.328446903979121)
--(axis cs:9.2,0.321077546146154)
--(axis cs:9.15,0.311033754472682)
--(axis cs:9.1,0.293287783788363)
--(axis cs:9.05,0.30491560062622)
--(axis cs:9,0.324375034928367)
--(axis cs:8.95,0.316271866871844)
--(axis cs:8.9,0.333401940197977)
--(axis cs:8.85,0.350055598927854)
--(axis cs:8.8,0.328628271235117)
--(axis cs:8.75,0.310579877535464)
--(axis cs:8.7,0.328426344087202)
--(axis cs:8.65,0.303708470537961)
--(axis cs:8.6,0.312950766445211)
--(axis cs:8.55,0.315508096696153)
--(axis cs:8.5,0.330439221071984)
--(axis cs:8.45,0.333190237707052)
--(axis cs:8.4,0.310340356111076)
--(axis cs:8.35,0.308056704933412)
--(axis cs:8.3,0.32379351238766)
--(axis cs:8.25,0.303077293466246)
--(axis cs:8.2,0.339849478516187)
--(axis cs:8.15,0.313744437570711)
--(axis cs:8.1,0.307669909615645)
--(axis cs:8.05,0.315703884863617)
--(axis cs:8,0.329032577357446)
--(axis cs:7.95,0.32499402067892)
--(axis cs:7.9,0.328800955078823)
--(axis cs:7.85,0.32807510832145)
--(axis cs:7.8,0.378852282095154)
--(axis cs:7.75,0.358254884259782)
--(axis cs:7.7,0.327150102262604)
--(axis cs:7.65,0.327704271183988)
--(axis cs:7.6,0.323340324817591)
--(axis cs:7.55,0.336139618645643)
--(axis cs:7.5,0.319251412187562)
--(axis cs:7.45,0.28253761662393)
--(axis cs:7.4,0.279410671068825)
--(axis cs:7.35,0.27112153861829)
--(axis cs:7.3,0.275513553281776)
--(axis cs:7.25,0.255413990282146)
--(axis cs:7.2,0.269308779282738)
--(axis cs:7.15,0.292520590529971)
--(axis cs:7.1,0.296048049330168)
--(axis cs:7.05,0.292896542102328)
--(axis cs:7,0.275124329772602)
--(axis cs:6.95,0.271272750822958)
--(axis cs:6.9,0.25816405339125)
--(axis cs:6.85,0.268122419070156)
--(axis cs:6.8,0.258245098779549)
--(axis cs:6.75,0.243551325705412)
--(axis cs:6.7,0.234107525985407)
--(axis cs:6.65,0.265366576798268)
--(axis cs:6.6,0.268005114098059)
--(axis cs:6.55,0.264822967199223)
--(axis cs:6.5,0.257547306070229)
--(axis cs:6.45,0.279516902822764)
--(axis cs:6.4,0.291736894741391)
--(axis cs:6.35,0.276097583400986)
--(axis cs:6.3,0.32605360338908)
--(axis cs:6.25,0.314241600677685)
--(axis cs:6.2,0.265322379777501)
--(axis cs:6.15,0.285233844463516)
--(axis cs:6.1,0.29075974351012)
--(axis cs:6.05,0.259321096835396)
--(axis cs:6,0.270805531293159)
--(axis cs:5.95,0.285316001289848)
--(axis cs:5.9,0.266768503626024)
--(axis cs:5.85,0.259672337030354)
--(axis cs:5.8,0.257647620330722)
--(axis cs:5.75,0.267286807928716)
--(axis cs:5.7,0.287485627549168)
--(axis cs:5.65,0.316144543950379)
--(axis cs:5.6,0.325501240037004)
--(axis cs:5.55,0.343073743865979)
--(axis cs:5.5,0.358323200940394)
--(axis cs:5.45,0.356824416508541)
--(axis cs:5.4,0.358455135722227)
--(axis cs:5.35,0.386000608566067)
--(axis cs:5.3,0.383834372523134)
--(axis cs:5.25,0.355659223279439)
--(axis cs:5.2,0.384792967092857)
--(axis cs:5.15,0.373162250896443)
--(axis cs:5.1,0.352443930769427)
--(axis cs:5.05,0.358542695928603)
--(axis cs:5,0.372556512155723)
--(axis cs:4.95,0.366547971421786)
--(axis cs:4.9,0.400515593882665)
--(axis cs:4.85,0.38801579755124)
--(axis cs:4.8,0.397834719239224)
--(axis cs:4.75,0.394791541832571)
--(axis cs:4.7,0.365311354854937)
--(axis cs:4.65,0.459406701105297)
--(axis cs:4.6,0.43302783175229)
--(axis cs:4.55,0.434355666258173)
--(axis cs:4.5,0.461648675152642)
--(axis cs:4.45,0.492173386124571)
--(axis cs:4.4,0.538981892961339)
--(axis cs:4.35,0.568583695451266)
--(axis cs:4.3,0.550396645379095)
--(axis cs:4.25,0.599538999989237)
--(axis cs:4.2,0.628795846976956)
--(axis cs:4.15,0.580914473848426)
--(axis cs:4.1,0.637698149794658)
--(axis cs:4.05,0.616157236962525)
--(axis cs:4,0.63857012213083)
--(axis cs:3.95,0.661948214748366)
--(axis cs:3.9,0.670052695479529)
--(axis cs:3.85,0.709970921707134)
--(axis cs:3.8,0.72155572842676)
--(axis cs:3.75,0.731377113976839)
--(axis cs:3.7,0.758108917935216)
--(axis cs:3.65,0.746396700967787)
--(axis cs:3.6,0.75193851657694)
--(axis cs:3.55,0.770817378209699)
--(axis cs:3.5,0.742732849134344)
--(axis cs:3.45,0.716509579512957)
--(axis cs:3.4,0.726691692963991)
--(axis cs:3.35,0.71421501990093)
--(axis cs:3.3,0.70545370944239)
--(axis cs:3.25,0.617728332030571)
--(axis cs:3.2,0.581215742949698)
--(axis cs:3.15,0.645019731205632)
--(axis cs:3.1,0.649687366990969)
--(axis cs:3.05,0.693637589060553)
--(axis cs:3,0.712985347428464)
--(axis cs:2.95,0.7367428688989)
--(axis cs:2.9,0.686314574760613)
--(axis cs:2.85,0.761176447830187)
--(axis cs:2.8,0.883706139800452)
--(axis cs:2.75,1.01321427706092)
--(axis cs:2.7,1.02240690003823)
--(axis cs:2.65,1.17586392765016)
--(axis cs:2.6,1.1394417514562)
--(axis cs:2.55,1.23224024182063)
--(axis cs:2.5,1.30300191197004)
--(axis cs:2.45,1.3551356143804)
--(axis cs:2.4,1.32824228840802)
--(axis cs:2.35,1.41100835030898)
--(axis cs:2.3,1.57419536880626)
--(axis cs:2.25,1.6781507652444)
--(axis cs:2.2,1.80360163126519)
--(axis cs:2.15,1.89404690559645)
--(axis cs:2.1,1.93250630798633)
--(axis cs:2.05,1.94949763009085)
--(axis cs:2,1.91546606835187)
--(axis cs:2,1.92429322826304)
--(axis cs:1.95,1.90821032015136)
--(axis cs:1.9,1.90398243052564)
--(axis cs:1.85,1.92638553291912)
--(axis cs:1.8,1.91194766641645)
--(axis cs:1.75,1.90626738370675)
--(axis cs:1.7,1.88070136440164)
--(axis cs:1.65,1.93532053533754)
--(axis cs:1.6,1.91796164359888)
--(axis cs:1.55,1.91208340642284)
--(axis cs:1.5,1.91888109072317)
--(axis cs:1.45,1.89427531114468)
--(axis cs:1.4,1.92112987488816)
--(axis cs:1.35,1.93137012457561)
--(axis cs:1.3,1.92575043785785)
--(axis cs:1.25,1.91926345506593)
--(axis cs:1.2,1.94339197832236)
--(axis cs:1.15,1.93347045294504)
--(axis cs:1.1,1.91917776497339)
--(axis cs:1.05,1.90820483454718)
--(axis cs:1,1.90900011447504)
--(axis cs:0.95,1.91913829497438)
--(axis cs:0.9,1.93245898866962)
--(axis cs:0.85,1.95722167858452)
--(axis cs:0.8,1.92206649509219)
--(axis cs:0.75,1.94350382428837)
--(axis cs:0.7,1.95003652261706)
--(axis cs:0.65,1.92718220580252)
--(axis cs:0.6,1.93678814860496)
--(axis cs:0.55,1.91353540774173)
--(axis cs:0.5,1.93077816389294)
--(axis cs:0.45,1.91178961768525)
--(axis cs:0.4,1.90891294536353)
--(axis cs:0.35,1.91256235977182)
--(axis cs:0.3,1.91864396043598)
--(axis cs:0.25,1.93248168213299)
--(axis cs:0.2,1.92514034064433)
--(axis cs:0.15,1.9439719604364)
--(axis cs:0.1,1.93887814830733)
--(axis cs:0.05,1.93705088769055)
--(axis cs:0,1.94898449143367)
--cycle;

\path [draw=black, fill=black, opacity=0.1]
(axis cs:0,0)
--(axis cs:0,3)
--(axis cs:2,3)
--(axis cs:2,0)
--cycle;
\addlegendimage{area legend, draw=black, fill=black, opacity=0.1}
\addlegendentry{scripted}

\path [draw=orchid227119194, fill=orchid227119194, opacity=0.1]
(axis cs:2,0)
--(axis cs:2,3)
--(axis cs:10,3)
--(axis cs:10,0)
--cycle;
\addlegendimage{area legend, draw=orchid227119194, fill=orchid227119194, opacity=0.1}
\addlegendentry{policy}

\end{axis}

\end{tikzpicture}


==> figures/sim2real.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.544850000017323, xmax=11.4418500003638,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={force (N)},
ymin=-6.0145, ymax=3.9845,
ytick style={color=black},
height=3.5cm,
width = 8cm,
legend pos=outer north east,
        % (so the legend looks a bit better)
        legend cell align=left,
xmin=0,
xmax=10.5
]
\addplot [line width=1.0, steelblue31119180]
table {%
0 0.660000085830688
0.103999972343445 0.730000019073486
0.217999935150146 0.850000023841858
0.296000003814697 0.980000019073486
0.407999992370605 1.5
0.49399995803833 1.73000001907349
0.578000068664551 1.87000000476837
0.649999976158142 1.82000005245209
0.735000014305115 1.82000005245209
0.805000066757202 1.69000005722046
0.878000020980835 1.61000001430511
0.976999998092651 2.20000004768372
1.07000005245209 1.91999995708466
1.14400005340576 1.99000000953674
1.22800004482269 1.88999998569489
1.28999996185303 2
1.3860000371933 2.00999999046326
1.47300004959106 2.19000005722046
1.55599999427795 2.1800000667572
1.73099994659424 2.29999995231628
1.81400001049042 2.26999998092651
1.88699996471405 2.39000010490417
1.94200003147125 2.36999988555908
2.05699992179871 2.40000009536743
2.13000011444092 2.4300000667572
2.18099999427795 2.39000010490417
2.26699995994568 2.4300000667572
2.40799999237061 2.36999988555908
2.5239999294281 2.42000007629395
2.5699999332428 2.4300000667572
2.63000011444092 2.46000003814697
2.65000009536743 2.45000004768372
2.72699999809265 2.40000009536743
2.81699991226196 2.48000001907349
2.97399997711182 2.48000001907349
3.11800003051758 2.58999991416931
3.21000003814697 2.50999999046326
3.24600005149841 2.52999997138977
3.32200002670288 2.48000001907349
3.46499991416931 2.49000000953674
3.56299996376038 2.30999994277954
3.64400005340576 2.08999991416931
3.73699998855591 1.87000000476837
3.82299995422363 1.50999999046326
3.90599989891052 1.23000001907349
3.98799991607666 1.04999995231628
4.06400012969971 0.769999980926514
4.14400005340576 1.07000005245209
4.23199987411499 1.11000001430511
4.29099988937378 1.24000000953674
4.33900022506714 1.11000001430511
4.47700023651123 1.00999999046326
4.55399990081787 0.950000047683716
4.63199996948242 0.789999961853027
4.69799995422363 0.839999914169312
4.76800012588501 0.569999933242798
4.86899995803833 0.539999961853027
4.94899988174438 0.450000047683716
5.02799987792969 0.269999980926514
5.10500001907349 0.389999985694885
5.16499996185303 0.269999980926514
5.24900007247925 0.200000047683716
5.31799983978271 0.0299999713897705
5.41699981689453 -0.0900000333786011
5.50799989700317 0.0499999523162842
5.61999988555908 -0.200000047683716
5.69399976730347 -0.00999999046325684
5.7649998664856 -0.149999976158142
5.86600017547607 -0.0700000524520874
5.94899988174438 -0.139999985694885
6.03800010681152 -0.180000066757202
6.08099985122681 0.139999985694885
6.20100021362305 0.279999971389771
6.23400020599365 0.279999971389771
6.27899980545044 0.309999942779541
6.33099985122681 0.519999980926514
6.41800022125244 0.509999990463257
6.60400009155273 0.720000028610229
6.70599985122681 0.950000047683716
6.79400014877319 1.20000004768372
6.87099981307983 1.37999999523163
6.94600009918213 1.58000004291534
7.0479998588562 2
7.12200021743774 1.9099999666214
7.21999979019165 1.9099999666214
7.30600023269653 2.04999995231628
7.40399980545044 2.11999988555908
7.48099994659424 2.16000008583069
7.55399990081787 2.23000001907349
7.63899993896484 2.33999991416931
7.69099998474121 2.25
7.75 2.45000004768372
7.88299989700317 2.3199999332428
7.96500015258789 2.54999995231628
8.04599952697754 2.49000000953674
8.1540002822876 2.45000004768372
8.19900035858154 2.5
8.22000026702881 2.5699999332428
8.34700012207031 2.67000007629395
8.4379997253418 2.79999995231628
8.54599952697754 3.01999998092651
8.6230001449585 3.10999989509583
8.73700046539307 3.16000008583069
8.8120002746582 3.33999991416931
8.89200019836426 3.42000007629395
8.9709997177124 3.36999988555908
9.0319995880127 3.52999997138977
9.09899997711182 3.17000007629395
9.18200016021729 2.60999989509583
9.25800037384033 2.02999997138977
9.35700035095215 1.46000003814697
9.47200012207031 0.610000014305115
9.58899974822998 -0.379999995231628
9.75500011444092 -1.37999999523163
9.84500026702881 -1.79999995231628
9.93099975585938 -1.89999997615814
10.0159997940063 -2.88000011444092
10.0729999542236 -2.67000007629395
10.128999710083 -2.5699999332428
10.2440004348755 -2.96000003814697
10.28600025177 -2.88000011444092
10.3339996337891 -3.03999996185303
10.4930000305176 -3.10999989509583
10.5749998092651 -3.23000001907349
10.6639995574951 -3.19000005722046
10.7440004348755 -3.17000007629395
10.8079996109009 -3.20000004768372
10.8970003128052 -3.25999999046326
};
\addlegendentry{$f_x$}

\addplot [line width=1.0, steelblue31119180, densely dotted, forget plot]
table {%
0 0.059999942779541
0.103999972343445 0.440000057220459
0.217999935150146 0.690000057220459
0.296000003814697 0.899999976158142
0.407999992370605 1.04999995231628
0.49399995803833 1.17999994754791
0.578000068664551 1.23000001907349
0.649999976158142 1.20000004768372
0.735000014305115 1.28999996185303
0.878000020980835 1.54999995231628
0.976999998092651 1.76999998092651
1.07000005245209 1.95000004768372
1.14400005340576 1.91999995708466
1.22800004482269 1.91999995708466
1.28999996185303 1.95000004768372
1.3860000371933 1.96000003814697
1.47300004959106 2
1.55599999427795 2.00999999046326
1.64400005340576 2.04999995231628
1.73099994659424 2.05999994277954
1.81400001049042 2.07999992370605
1.94200003147125 2.09999990463257
2.05699992179871 2.35999989509583
2.13000011444092 2.34999990463257
2.1800000667572 2.34999990463257
2.18099999427795 2.35999989509583
2.26699995994568 2.35999989509583
2.5699999332428 2.38000011444092
2.65000009536743 2.38000011444092
2.72699999809265 2.39000010490417
2.81699991226196 2.39000010490417
2.97399997711182 2.40000009536743
3.11800003051758 1.41999995708466
3.21000003814697 1.42999994754791
3.24600005149841 1.42999994754791
3.32200002670288 1.44000005722046
3.46499991416931 1.47000002861023
3.56299996376038 1.44000005722046
3.64400005340576 1.48000001907349
3.73699998855591 1.5
3.82299995422363 1.44000005722046
3.90599989891052 1.29999995231628
3.98799991607666 1.11000001430511
4.06400012969971 0.690000057220459
4.14400005340576 0.690000057220459
4.23199987411499 0.660000085830688
4.29099988937378 0.670000076293945
4.33900022506714 0.649999976158142
4.47700023651123 0.610000014305115
4.55399990081787 0.450000047683716
4.63199996948242 0.389999985694885
4.69799995422363 0.389999985694885
4.76800012588501 0.370000004768372
4.86899995803833 0.419999957084656
4.94899988174438 0.389999985694885
5.02799987792969 0.139999985694885
5.10500001907349 0.180000066757202
5.16499996185303 0.169999957084656
5.24900007247925 0.200000047683716
5.31799983978271 0.210000038146973
5.41699981689453 0.200000047683716
5.50799989700317 0.210000038146973
5.61999988555908 0.230000019073486
5.69399976730347 0.259999990463257
5.7649998664856 0.259999990463257
5.86600017547607 0.269999980926514
5.94899988174438 0.289999961853027
6.03800010681152 1.12999999523163
6.08099985122681 1.21000003814697
6.20100021362305 1.27999997138977
6.23400020599365 1.27999997138977
6.27899980545044 1.32000005245209
6.33099985122681 1.35000002384186
6.41800022125244 1.37000000476837
6.60400009155273 1.46000003814697
6.70599985122681 1.52999997138977
6.79400014877319 1.58000004291534
6.87099981307983 1.63999998569489
6.94600009918213 1.72000002861023
7.0479998588562 1.94000005722046
7.12200021743774 1.98000001907349
7.21999979019165 2.04999995231628
7.30600023269653 2.09999990463257
7.40399980545044 2.1800000667572
7.48099994659424 2.20000004768372
7.55399990081787 2.24000000953674
7.63899993896484 2.27999997138977
7.69099998474121 2.3199999332428
7.75 2.38000011444092
7.88299989700317 2.4300000667572
7.96500015258789 2.45000004768372
8.04599952697754 2.58999991416931
8.1540002822876 2.60999989509583
8.19900035858154 2.64000010490417
8.22000026702881 2.64000010490417
8.34700012207031 2.70000004768372
8.4379997253418 2.76999998092651
8.54599952697754 2.86999988555908
8.6230001449585 2.91000008583069
8.73700046539307 2.98000001907349
8.8120002746582 3.01999998092651
8.89200019836426 3.07999992370605
8.9709997177124 3.08999991416931
9.0319995880127 2.63000011444092
9.09899997711182 2.53999996185303
9.25800037384033 2.10999989509583
9.35700035095215 1.76999998092651
9.47200012207031 1.32000005245209
9.58899974822998 0.799999952316284
9.65799999237061 0.559999942779541
9.75500011444092 0.159999966621399
9.84500026702881 -0.350000023841858
9.93099975585938 -1.48000001907349
10.0159997940063 -2.71000003814697
10.0729999542236 -2.67000007629395
10.128999710083 -2.6800000667572
10.2440004348755 -2.82999992370605
10.28600025177 -2.84999990463257
10.3339996337891 -2.89000010490417
10.4930000305176 -3.0699999332428
10.5749998092651 -3.11999988555908
10.6639995574951 -3.11999988555908
10.7440004348755 -3.15000009536743
10.8079996109009 -3.16000008583069
10.8970003128052 -3.20000004768372
};

\addplot [line width=1.0, darkorange25512714]
table {%
0 -0.299999952316284
0.103999972343445 -0.309999942779541
0.217999935150146 -0.879999995231628
0.407999992370605 -0.409999966621399
0.49399995803833 -0.600000023841858
0.578000068664551 -0.259999990463257
0.649999976158142 -0.460000038146973
0.735000014305115 -0.539999961853027
0.805000066757202 -1.08000004291534
0.878000020980835 -1.32000005245209
0.976999998092651 -1.01999998092651
1.07000005245209 -1.12000000476837
1.14400005340576 -0.829999923706055
1.22800004482269 -0.720000028610229
1.28999996185303 -0.730000019073486
1.3860000371933 -0.720000028610229
1.47300004959106 -0.769999980926514
1.55599999427795 -0.740000009536743
1.64400005340576 -0.690000057220459
1.73099994659424 -0.720000028610229
1.81400001049042 -0.690000057220459
1.88699996471405 -0.789999961853027
1.94200003147125 -0.799999952316284
2.13000011444092 -0.649999976158142
2.1800000667572 -0.740000009536743
2.18099999427795 -0.660000085830688
2.26699995994568 -0.75
2.40799999237061 -0.730000019073486
2.5239999294281 -0.75
2.5699999332428 -0.730000019073486
2.63000011444092 -0.690000057220459
2.65000009536743 -0.75
2.72699999809265 -0.639999985694885
2.81699991226196 -0.649999976158142
2.97399997711182 -0.680000066757202
3.11800003051758 -0.529999971389771
3.21000003814697 -0.639999985694885
3.24600005149841 -0.670000076293945
3.32200002670288 -0.720000028610229
3.46499991416931 -0.910000085830688
3.56299996376038 -1.07000005245209
3.64400005340576 -1.30999994277954
3.73699998855591 -1.62000000476837
3.82299995422363 -2.04999995231628
3.90599989891052 -2.41000008583069
3.98799991607666 -2.48000001907349
4.06400012969971 -2.8199999332428
4.14400005340576 -2.69000005722046
4.23199987411499 -2.67000007629395
4.29099988937378 -2.52999997138977
4.33900022506714 -2.61999988555908
4.47700023651123 -2.89000010490417
4.55399990081787 -2.79999995231628
4.63199996948242 -2.97000002861023
4.69799995422363 -3.04999995231628
4.76800012588501 -3.21000003814697
4.86899995803833 -3.25
4.94899988174438 -3.48000001907349
5.02799987792969 -3.57999992370605
5.10500001907349 -3.58999991416931
5.16499996185303 -3.74000000953674
5.24900007247925 -3.66000008583069
5.31799983978271 -3.79999995231628
5.41699981689453 -4.09000015258789
5.50799989700317 -3.91000008583069
5.61999988555908 -4.1399998664856
5.69399976730347 -3.98000001907349
5.7649998664856 -4.15000009536743
5.86600017547607 -4.07000017166138
5.94899988174438 -4.26000022888184
6.03800010681152 -4.21000003814697
6.08099985122681 -4.23999977111816
6.20100021362305 -4.28000020980835
6.23400020599365 -4.30000019073486
6.27899980545044 -4.26000022888184
6.33099985122681 -4.36999988555908
6.41800022125244 -4.32000017166138
6.60400009155273 -4.42999982833862
6.70599985122681 -4.38000011444092
6.79400014877319 -4.32999992370605
6.87099981307983 -4.21999979019165
6.94600009918213 -4.07000017166138
7.0479998588562 -3.73000001907349
7.12200021743774 -3.95000004768372
7.21999979019165 -4.05000019073486
7.30600023269653 -4.13000011444092
7.40399980545044 -4.28000020980835
7.48099994659424 -4.26999998092651
7.55399990081787 -4.36999988555908
7.63899993896484 -4.48000001907349
7.69099998474121 -4.51000022888184
7.75 -4.61999988555908
7.88299989700317 -4.67999982833862
7.96500015258789 -4.65999984741211
8.04599952697754 -4.76000022888184
8.1540002822876 -4.69000005722046
8.19900035858154 -4.78000020980835
8.22000026702881 -4.80999994277954
8.34700012207031 -5.03000020980835
8.4379997253418 -5.05000019073486
8.54599952697754 -5.15000009536743
8.6230001449585 -5.32999992370605
8.73700046539307 -5.28000020980835
8.8120002746582 -5.38000011444092
8.89200019836426 -5.51999998092651
8.9709997177124 -5.36999988555908
9.0319995880127 -5.55999994277954
9.09899997711182 -5.17999982833862
9.25800037384033 -4.09000015258789
9.35700035095215 -3.61999988555908
9.47200012207031 -2.9300000667572
9.65799999237061 -1.74000000953674
9.75500011444092 -1.33000004291534
9.84500026702881 -1.30999994277954
9.93099975585938 -1.14999997615814
10.0159997940063 -0.169999957084656
10.0729999542236 -0.319999933242798
10.128999710083 -0.309999942779541
10.2440004348755 -0.059999942779541
10.28600025177 -0.059999942779541
10.3339996337891 -0.00999999046325684
10.4930000305176 0.139999985694885
10.5749998092651 0.319999933242798
10.6639995574951 0.330000042915344
10.7440004348755 0.180000066757202
10.8079996109009 0.309999942779541
10.8970003128052 0.350000023841858
};
\addlegendentry{$f_y$}

\addplot [line width=1.0, darkorange25512714, densely dotted, forget plot]
table {%
0 -1.69000005722046
0.103999972343445 -1.58000004291534
0.217999935150146 -1.61000001430511
0.296000003814697 -1.50999999046326
0.407999992370605 -1.50999999046326
0.49399995803833 -1.58000004291534
0.578000068664551 -1.50999999046326
0.649999976158142 -1.5
0.735000014305115 -1.48000001907349
0.805000066757202 -1.48000001907349
0.878000020980835 -1.45000004768372
0.976999998092651 -1.26999998092651
1.07000005245209 -0.899999976158142
1.14400005340576 -0.839999914169312
1.22800004482269 -0.819999933242798
1.28999996185303 -0.819999933242798
1.47300004959106 -0.839999914169312
1.55599999427795 -0.860000014305115
1.64400005340576 -0.889999985694885
1.73099994659424 -0.879999995231628
1.81400001049042 -0.889999985694885
1.88699996471405 -0.910000085830688
1.94200003147125 -0.889999985694885
2.05699992179871 -0.629999995231628
2.13000011444092 -0.629999995231628
2.1800000667572 -0.600000023841858
2.18099999427795 -0.610000014305115
2.26699995994568 -0.639999985694885
2.40799999237061 -0.620000004768372
2.5239999294281 -0.629999995231628
2.5699999332428 -0.639999985694885
2.63000011444092 -0.629999995231628
2.65000009536743 -0.649999976158142
2.72699999809265 -0.639999985694885
2.97399997711182 -0.639999985694885
3.11800003051758 -1.79999995231628
3.21000003814697 -1.80999994277954
3.24600005149841 -1.80999994277954
3.32200002670288 -1.79999995231628
3.56299996376038 -1.85000002384186
3.64400005340576 -1.8400000333786
3.73699998855591 -1.96000003814697
3.82299995422363 -2.15000009536743
3.90599989891052 -2.39000010490417
3.98799991607666 -2.59999990463257
4.06400012969971 -3.11999988555908
4.14400005340576 -3.14000010490417
4.23199987411499 -3.21000003814697
4.29099988937378 -3.17000007629395
4.33900022506714 -3.20000004768372
4.47700023651123 -3.27999997138977
4.55399990081787 -3.34999990463257
4.63199996948242 -3.39000010490417
4.69799995422363 -3.38000011444092
4.76800012588501 -3.44000005722046
4.86899995803833 -3.38000011444092
4.94899988174438 -3.42000007629395
5.02799987792969 -3.70000004768372
5.10500001907349 -3.65000009536743
5.16499996185303 -3.63000011444092
5.24900007247925 -3.70000004768372
5.31799983978271 -3.66000008583069
5.41699981689453 -3.70000004768372
5.61999988555908 -3.70000004768372
5.69399976730347 -3.71000003814697
5.7649998664856 -3.75
5.86600017547607 -3.75
5.94899988174438 -3.79999995231628
6.03800010681152 -3.25
6.08099985122681 -3.27999997138977
6.20100021362305 -3.34999990463257
6.23400020599365 -3.30999994277954
6.27899980545044 -3.35999989509583
6.33099985122681 -3.39000010490417
6.41800022125244 -3.41000008583069
6.60400009155273 -3.48000001907349
6.70599985122681 -3.52999997138977
6.79400014877319 -3.53999996185303
6.87099981307983 -3.59999990463257
6.94600009918213 -3.60999989509583
7.0479998588562 -3.97000002861023
7.12200021743774 -4.03999996185303
7.21999979019165 -4.1100001335144
7.30600023269653 -4.15999984741211
7.40399980545044 -4.21000003814697
7.48099994659424 -4.23999977111816
7.55399990081787 -4.26000022888184
7.63899993896484 -4.30000019073486
7.69099998474121 -4.34999990463257
7.75 -4.42000007629395
7.88299989700317 -4.46000003814697
7.96500015258789 -4.48999977111816
8.04599952697754 -4.84000015258789
8.1540002822876 -4.84000015258789
8.19900035858154 -4.88000011444092
8.22000026702881 -4.88000011444092
8.34700012207031 -4.94000005722046
8.54599952697754 -5.09000015258789
8.6230001449585 -5.13000011444092
8.73700046539307 -5.19999980926514
8.8120002746582 -5.21999979019165
8.89200019836426 -5.28999996185303
8.9709997177124 -5.30000019073486
9.0319995880127 -4.09000015258789
9.09899997711182 -3.98000001907349
9.25800037384033 -3.63000011444092
9.35700035095215 -3.3199999332428
9.47200012207031 -2.94000005722046
9.58899974822998 -2.5
9.75500011444092 -2.00999999046326
9.84500026702881 -1.66999995708466
9.93099975585938 -0.870000004768372
10.0159997940063 0.330000042915344
10.0729999542236 0.289999961853027
10.128999710083 0.279999971389771
10.2440004348755 0.430000066757202
10.28600025177 0.430000066757202
10.3339996337891 0.470000028610229
10.4930000305176 0.610000014305115
10.5749998092651 0.639999985694885
10.6639995574951 0.629999995231628
10.7440004348755 0.660000085830688
10.8079996109009 0.639999985694885
10.8970003128052 0.660000085830688
};

\addplot [line width=1.0, forestgreen4416044]
table {%
0 -0.110000014305115
0.103999972343445 0.579999923706055
0.217999935150146 0.059999942779541
0.296000003814697 -0.0499999523162842
0.407999992370605 0.100000023841858
0.49399995803833 0.0499999523162842
0.578000068664551 -0.169999957084656
0.649999976158142 -0.0800000429153442
0.735000014305115 -0.149999976158142
0.805000066757202 -0.740000009536743
0.878000020980835 -0.279999971389771
0.976999998092651 -0.0900000333786011
1.07000005245209 -0.0299999713897705
1.14400005340576 0.409999966621399
1.22800004482269 0.319999933242798
1.28999996185303 0.430000066757202
1.3860000371933 0.200000047683716
1.47300004959106 0.240000009536743
1.55599999427795 0.389999985694885
1.64400005340576 0.399999976158142
1.73099994659424 0.279999971389771
1.88699996471405 0.259999990463257
1.94200003147125 0.200000047683716
2.05699992179871 0.299999952316284
2.13000011444092 0.309999942779541
2.1800000667572 0.289999961853027
2.18099999427795 0.330000042915344
2.26699995994568 0.230000019073486
2.40799999237061 0.289999961853027
2.5239999294281 0.319999933242798
2.5699999332428 0.360000014305115
2.63000011444092 0.309999942779541
2.65000009536743 0.379999995231628
2.72699999809265 0.440000057220459
2.81699991226196 0.409999966621399
2.97399997711182 0.450000047683716
3.11800003051758 0.539999961853027
3.21000003814697 0.509999990463257
3.24600005149841 0.389999985694885
3.32200002670288 0.379999995231628
3.46499991416931 0.169999957084656
3.56299996376038 0.110000014305115
3.64400005340576 -0.159999966621399
3.73699998855591 -0.289999961853027
3.82299995422363 -0.519999980926514
3.90599989891052 -0.680000066757202
3.98799991607666 -0.210000038146973
4.06400012969971 0.0399999618530273
4.14400005340576 -0.110000014305115
4.23199987411499 0.360000014305115
4.29099988937378 0.0299999713897705
4.33900022506714 0.0199999809265137
4.47700023651123 -0.0499999523162842
4.55399990081787 -0.169999957084656
4.63199996948242 -0.0900000333786011
4.69799995422363 -0.0800000429153442
4.76800012588501 0.0900000333786011
4.86899995803833 -0.419999957084656
4.94899988174438 -0.430000066757202
5.02799987792969 -0.319999933242798
5.10500001907349 -0.589999914169312
5.16499996185303 -0.660000085830688
5.24900007247925 -0.190000057220459
5.31799983978271 -0.389999985694885
5.41699981689453 -0.350000023841858
5.50799989700317 -0.220000028610229
5.61999988555908 -0.440000057220459
5.69399976730347 -0.259999990463257
5.7649998664856 -0.149999976158142
5.86600017547607 -0.200000047683716
5.94899988174438 -0.139999985694885
6.03800010681152 -0.120000004768372
6.08099985122681 -0.0700000524520874
6.20100021362305 0.110000014305115
6.23400020599365 0.129999995231628
6.27899980545044 0.100000023841858
6.33099985122681 0.279999971389771
6.41800022125244 0.220000028610229
6.60400009155273 0.319999933242798
6.70599985122681 0.569999933242798
6.79400014877319 0.879999995231628
6.87099981307983 1.16999995708466
6.94600009918213 1.29999995231628
7.0479998588562 1.73000001907349
7.12200021743774 1.60000002384186
7.21999979019165 1.57000005245209
7.30600023269653 1.51999998092651
7.40399980545044 1.44000005722046
7.48099994659424 1.45000004768372
7.55399990081787 1.5
7.63899993896484 1.42999994754791
7.69099998474121 1.39999997615814
7.75 1.36000001430511
7.88299989700317 1.42999994754791
7.96500015258789 1.39999997615814
8.04599952697754 1.45000004768372
8.1540002822876 1.28999996185303
8.19900035858154 1.32000005245209
8.22000026702881 1.36000001430511
8.34700012207031 1.24000000953674
8.4379997253418 1.27999997138977
8.54599952697754 1.30999994277954
8.6230001449585 1.27999997138977
8.73700046539307 1.37999999523163
8.8120002746582 1.29999995231628
8.89200019836426 1.36000001430511
8.9709997177124 1.37999999523163
9.0319995880127 1.49000000953674
9.09899997711182 1.37000000476837
9.18200016021729 1.44000005722046
9.25800037384033 1.35000002384186
9.35700035095215 1.28999996185303
9.47200012207031 1.10000002384186
9.58899974822998 0.879999995231628
9.65799999237061 0.819999933242798
9.75500011444092 0.690000057220459
9.84500026702881 0.180000066757202
9.93099975585938 0.059999942779541
10.0159997940063 0.149999976158142
10.0729999542236 0.370000004768372
10.128999710083 0.319999933242798
10.2440004348755 0.350000023841858
10.28600025177 0.350000023841858
10.3339996337891 0.340000033378601
10.4930000305176 0.450000047683716
10.5749998092651 0.289999961853027
10.6639995574951 0.360000014305115
10.7440004348755 0.490000009536743
10.8079996109009 0.409999966621399
10.8970003128052 0.340000033378601
};
\addlegendentry{$f_z$}

\addplot [line width=1.0, forestgreen4416044, densely dotted, forget plot]
table {%
0 -0.620000004768372
0.103999972343445 -0.0499999523162842
0.217999935150146 0.0199999809265137
0.296000003814697 0.0199999809265137
0.49399995803833 0.180000066757202
0.578000068664551 0.200000047683716
0.649999976158142 0.259999990463257
0.735000014305115 0.259999990463257
0.805000066757202 0.220000028610229
0.878000020980835 0.25
0.976999998092651 0.220000028610229
1.07000005245209 0.379999995231628
1.14400005340576 0.389999985694885
1.22800004482269 0.379999995231628
1.28999996185303 0.379999995231628
1.3860000371933 0.389999985694885
1.47300004959106 0.379999995231628
1.55599999427795 0.399999976158142
1.64400005340576 0.409999966621399
1.73099994659424 0.399999976158142
1.81400001049042 0.399999976158142
1.88699996471405 0.409999966621399
1.94200003147125 0.399999976158142
2.05699992179871 0.559999942779541
2.13000011444092 0.569999933242798
2.18099999427795 0.549999952316284
2.26699995994568 0.569999933242798
2.40799999237061 0.559999942779541
2.5239999294281 0.569999933242798
2.63000011444092 0.569999933242798
2.65000009536743 0.579999923706055
2.72699999809265 0.569999933242798
2.81699991226196 0.569999933242798
2.97399997711182 0.579999923706055
3.11800003051758 0.00999999046325684
3.24600005149841 0.00999999046325684
3.32200002670288 0
3.46499991416931 -0.00999999046325684
3.56299996376038 -0.00999999046325684
3.64400005340576 -0.0399999618530273
3.73699998855591 0.00999999046325684
3.82299995422363 0.0800000429153442
3.90599989891052 0.159999966621399
3.98799991607666 0.220000028610229
4.06400012969971 0.129999995231628
4.14400005340576 0.120000004768372
4.23199987411499 0.169999957084656
4.29099988937378 0.139999985694885
4.33900022506714 0.149999976158142
4.47700023651123 0.169999957084656
4.55399990081787 0.149999976158142
4.69799995422363 0.129999995231628
4.76800012588501 0.159999966621399
4.86899995803833 0.100000023841858
4.94899988174438 0.110000014305115
5.02799987792969 -0.059999942779541
5.10500001907349 -0.0900000333786011
5.16499996185303 -0.139999985694885
5.24900007247925 -0.0900000333786011
5.31799983978271 -0.120000004768372
5.41699981689453 -0.110000014305115
5.61999988555908 -0.129999995231628
5.7649998664856 -0.0900000333786011
5.86600017547607 -0.0900000333786011
5.94899988174438 -0.0800000429153442
6.03800010681152 0.509999990463257
6.08099985122681 0.509999990463257
6.20100021362305 0.539999961853027
6.23400020599365 0.519999980926514
6.27899980545044 0.539999961853027
6.33099985122681 0.549999952316284
6.41800022125244 0.559999942779541
6.60400009155273 0.569999933242798
6.70599985122681 0.600000023841858
6.79400014877319 0.610000014305115
6.87099981307983 0.649999976158142
6.94600009918213 0.660000085830688
7.0479998588562 0.860000014305115
7.12200021743774 0.879999995231628
7.21999979019165 0.910000085830688
7.30600023269653 0.930000066757202
7.40399980545044 0.930000066757202
7.48099994659424 0.950000047683716
7.63899993896484 0.970000028610229
7.69099998474121 1
7.75 1.01999998092651
7.88299989700317 1.03999996185303
7.96500015258789 1.07000005245209
8.04599952697754 1.25
8.1540002822876 1.25999999046326
8.19900035858154 1.26999998092651
8.22000026702881 1.27999997138977
8.34700012207031 1.29999995231628
8.4379997253418 1.33000004291534
8.54599952697754 1.35000002384186
8.73700046539307 1.39999997615814
8.8120002746582 1.4099999666214
8.89200019836426 1.44000005722046
8.9709997177124 1.44000005722046
9.0319995880127 0.839999914169312
9.09899997711182 0.799999952316284
9.25800037384033 0.740000009536743
9.35700035095215 0.670000076293945
9.47200012207031 0.600000023841858
9.58899974822998 0.519999980926514
9.65799999237061 0.490000009536743
9.75500011444092 0.460000038146973
9.84500026702881 0.450000047683716
9.93099975585938 0.409999966621399
10.0159997940063 0.110000014305115
10.0729999542236 0.129999995231628
10.128999710083 0.139999985694885
10.2440004348755 0.100000023841858
10.28600025177 0.110000014305115
10.3339996337891 0.100000023841858
10.5749998092651 0.0700000524520874
10.6639995574951 0.0800000429153442
10.7440004348755 0.0800000429153442
10.8079996109009 0.0900000333786011
10.8970003128052 0.100000023841858
};
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time (s)},
xmin=-0.544850000017323, xmax=11.4418500003638,
xtick style={color=black},
y grid style={darkgray176},
ylabel={torque (Nm)},
ymin=-1.005, ymax=1.745,
ytick style={color=black},
height=3.5cm,
width = 8cm,
legend pos=outer north east,
        % (so the legend looks a bit better)
        legend cell align=left,
xmin=0,
xmax=10.5,
yshift=.5cm
]
\addplot [line width=1.0, crimson2143940]
table {%
0 0.059999942779541
0.103999972343445 0.0399999618530273
0.217999935150146 0.25
0.296000003814697 0.139999985694885
0.407999992370605 0.0800000429153442
0.49399995803833 0.100000023841858
0.578000068664551 0.0900000333786011
0.649999976158142 0.110000014305115
0.735000014305115 0.169999957084656
0.805000066757202 0.259999990463257
0.878000020980835 0.350000023841858
0.976999998092651 0.25
1.07000005245209 0.269999980926514
1.14400005340576 0.200000047683716
1.22800004482269 0.190000057220459
1.28999996185303 0.190000057220459
1.3860000371933 0.200000047683716
1.47300004959106 0.200000047683716
1.55599999427795 0.190000057220459
1.64400005340576 0.200000047683716
1.81400001049042 0.200000047683716
1.88699996471405 0.210000038146973
1.94200003147125 0.210000038146973
2.05699992179871 0.190000057220459
2.18099999427795 0.190000057220459
2.26699995994568 0.200000047683716
2.40799999237061 0.190000057220459
2.65000009536743 0.190000057220459
2.72699999809265 0.180000066757202
2.97399997711182 0.180000066757202
3.11800003051758 0.169999957084656
3.21000003814697 0.180000066757202
3.24600005149841 0.190000057220459
3.32200002670288 0.200000047683716
3.46499991416931 0.25
3.56299996376038 0.309999942779541
3.64400005340576 0.350000023841858
3.73699998855591 0.440000057220459
3.82299995422363 0.569999933242798
3.90599989891052 0.690000057220459
3.98799991607666 0.75
4.06400012969971 0.809999942779541
4.14400005340576 0.759999990463257
4.23199987411499 0.759999990463257
4.29099988937378 0.75
4.33900022506714 0.769999980926514
4.47700023651123 0.819999933242798
4.63199996948242 0.860000014305115
4.69799995422363 0.850000023841858
4.76800012588501 0.930000066757202
4.86899995803833 0.940000057220459
4.94899988174438 1.01999998092651
5.02799987792969 1.05999994277954
5.10500001907349 1.01999998092651
5.16499996185303 1.05999994277954
5.24900007247925 1.03999996185303
5.31799983978271 1.08000004291534
5.41699981689453 1.1599999666214
5.50799989700317 1.12999999523163
5.61999988555908 1.17999994754791
5.69399976730347 1.13999998569489
5.7649998664856 1.20000004768372
5.86600017547607 1.1599999666214
5.94899988174438 1.20000004768372
6.03800010681152 1.23000001907349
6.08099985122681 1.19000005722046
6.20100021362305 1.22000002861023
6.23400020599365 1.21000003814697
6.27899980545044 1.23000001907349
6.33099985122681 1.25
6.41800022125244 1.25999999046326
6.60400009155273 1.27999997138977
6.70599985122681 1.25999999046326
6.79400014877319 1.24000000953674
6.94600009918213 1.17999994754791
7.0479998588562 1.11000001430511
7.12200021743774 1.13999998569489
7.21999979019165 1.19000005722046
7.30600023269653 1.17999994754791
7.40399980545044 1.26999998092651
7.48099994659424 1.25
7.55399990081787 1.26999998092651
7.63899993896484 1.29999995231628
7.69099998474121 1.30999994277954
7.75 1.3400000333786
7.88299989700317 1.36000001430511
7.96500015258789 1.38999998569489
8.04599952697754 1.36000001430511
8.1540002822876 1.37000000476837
8.19900035858154 1.39999997615814
8.22000026702881 1.41999995708466
8.34700012207031 1.45000004768372
8.4379997253418 1.47000002861023
8.54599952697754 1.51999998092651
8.6230001449585 1.53999996185303
8.73700046539307 1.55999994277954
8.8120002746582 1.55999994277954
8.89200019836426 1.61000001430511
8.9709997177124 1.5900000333786
9.0319995880127 1.62000000476837
9.09899997711182 1.51999998092651
9.18200016021729 1.36000001430511
9.25800037384033 1.22000002861023
9.35700035095215 1.07000005245209
9.47200012207031 0.850000023841858
9.58899974822998 0.600000023841858
9.65799999237061 0.509999990463257
9.75500011444092 0.360000014305115
9.84500026702881 0.319999933242798
9.93099975585938 0.309999942779541
10.0159997940063 -0.0299999713897705
10.0729999542236 0.0399999618530273
10.128999710083 0.0399999618530273
10.2440004348755 -0.0499999523162842
10.28600025177 -0.0499999523162842
10.3339996337891 -0.059999942779541
10.4930000305176 -0.129999995231628
10.5749998092651 -0.129999995231628
10.6639995574951 -0.139999985694885
10.7440004348755 -0.149999976158142
10.8079996109009 -0.129999995231628
10.8970003128052 -0.159999966621399
};
\addlegendentry{$\tau_x$}
\addplot [line width=1.0, crimson2143940, densely dotted, forget plot]
table {%
0 0.460000038146973
0.103999972343445 0.430000066757202
0.217999935150146 0.440000057220459
0.296000003814697 0.419999957084656
0.407999992370605 0.419999957084656
0.49399995803833 0.440000057220459
0.578000068664551 0.419999957084656
0.649999976158142 0.419999957084656
0.735000014305115 0.409999966621399
0.805000066757202 0.409999966621399
0.878000020980835 0.399999976158142
0.976999998092651 0.350000023841858
1.07000005245209 0.25
1.14400005340576 0.230000019073486
1.22800004482269 0.220000028610229
1.28999996185303 0.220000028610229
1.3860000371933 0.230000019073486
1.47300004959106 0.230000019073486
1.55599999427795 0.240000009536743
1.81400001049042 0.240000009536743
1.88699996471405 0.25
1.94200003147125 0.25
2.05699992179871 0.169999957084656
2.13000011444092 0.169999957084656
2.18099999427795 0.159999966621399
2.26699995994568 0.169999957084656
2.63000011444092 0.169999957084656
2.65000009536743 0.180000066757202
2.72699999809265 0.169999957084656
2.97399997711182 0.169999957084656
3.11800003051758 0.509999990463257
3.32200002670288 0.509999990463257
3.46499991416931 0.519999980926514
3.56299996376038 0.529999971389771
3.64400005340576 0.519999980926514
3.73699998855591 0.559999942779541
3.82299995422363 0.620000004768372
3.90599989891052 0.680000066757202
3.98799991607666 0.75
4.06400012969971 0.899999976158142
4.14400005340576 0.899999976158142
4.23199987411499 0.920000076293945
4.29099988937378 0.910000085830688
4.33900022506714 0.920000076293945
4.47700023651123 0.940000057220459
4.55399990081787 0.960000038146973
4.63199996948242 0.970000028610229
4.69799995422363 0.970000028610229
4.76800012588501 0.990000009536743
4.86899995803833 0.970000028610229
4.94899988174438 0.980000019073486
5.02799987792969 1.05999994277954
5.10500001907349 1.04999995231628
5.16499996185303 1.03999996185303
5.24900007247925 1.05999994277954
5.31799983978271 1.04999995231628
5.41699981689453 1.05999994277954
5.61999988555908 1.05999994277954
5.7649998664856 1.08000004291534
5.86600017547607 1.08000004291534
5.94899988174438 1.0900000333786
6.03800010681152 0.930000066757202
6.08099985122681 0.940000057220459
6.20100021362305 0.960000038146973
6.23400020599365 0.950000047683716
6.27899980545044 0.970000028610229
6.33099985122681 0.980000019073486
6.41800022125244 0.980000019073486
6.60400009155273 1
6.70599985122681 1.01999998092651
6.79400014877319 1.01999998092651
6.87099981307983 1.03999996185303
6.94600009918213 1.04999995231628
7.0479998588562 1.14999997615814
7.12200021743774 1.16999995708466
7.21999979019165 1.19000005722046
7.30600023269653 1.21000003814697
7.40399980545044 1.22000002861023
7.63899993896484 1.25
7.69099998474121 1.26999998092651
7.75 1.28999996185303
7.88299989700317 1.29999995231628
7.96500015258789 1.30999994277954
8.04599952697754 1.4099999666214
8.1540002822876 1.4099999666214
8.19900035858154 1.41999995708466
8.22000026702881 1.41999995708466
8.34700012207031 1.44000005722046
8.4379997253418 1.46000003814697
8.54599952697754 1.49000000953674
8.6230001449585 1.5
8.73700046539307 1.51999998092651
8.8120002746582 1.52999997138977
8.89200019836426 1.54999995231628
8.9709997177124 1.55999994277954
9.0319995880127 1.21000003814697
9.18200016021729 1.12000000476837
9.25800037384033 1.05999994277954
9.35700035095215 0.970000028610229
9.47200012207031 0.850000023841858
9.58899974822998 0.720000028610229
9.65799999237061 0.660000085830688
9.75500011444092 0.569999933242798
9.84500026702881 0.460000038146973
9.93099975585938 0.220000028610229
10.0159997940063 -0.149999976158142
10.128999710083 -0.129999995231628
10.2440004348755 -0.180000066757202
10.28600025177 -0.180000066757202
10.3339996337891 -0.190000057220459
10.5749998092651 -0.25
10.6639995574951 -0.240000009536743
10.7440004348755 -0.25
10.8970003128052 -0.25
};
\addplot [line width=1.0, mediumpurple148103189]
table {%
0 0.210000038146973
0.103999972343445 0.169999957084656
0.217999935150146 0.200000047683716
0.296000003814697 0.289999961853027
0.407999992370605 0.399999976158142
0.49399995803833 0.460000038146973
0.578000068664551 0.509999990463257
0.649999976158142 0.5
0.735000014305115 0.470000028610229
0.805000066757202 0.440000057220459
0.878000020980835 0.399999976158142
0.976999998092651 0.569999933242798
1.07000005245209 0.519999980926514
1.14400005340576 0.529999971389771
1.22800004482269 0.519999980926514
1.28999996185303 0.549999952316284
1.3860000371933 0.549999952316284
1.47300004959106 0.579999923706055
1.64400005340576 0.600000023841858
1.73099994659424 0.620000004768372
1.81400001049042 0.620000004768372
1.88699996471405 0.639999985694885
1.94200003147125 0.639999985694885
2.05699992179871 0.649999976158142
2.13000011444092 0.660000085830688
2.1800000667572 0.639999985694885
2.18099999427795 0.649999976158142
2.26699995994568 0.660000085830688
2.40799999237061 0.649999976158142
2.5239999294281 0.649999976158142
2.5699999332428 0.660000085830688
2.81699991226196 0.660000085830688
3.11800003051758 0.680000066757202
3.21000003814697 0.680000066757202
3.24600005149841 0.670000076293945
3.32200002670288 0.670000076293945
3.46499991416931 0.660000085830688
3.56299996376038 0.600000023841858
3.64400005340576 0.579999923706055
3.73699998855591 0.519999980926514
3.82299995422363 0.419999957084656
3.90599989891052 0.330000042915344
3.98799991607666 0.25
4.06400012969971 0.220000028610229
4.14400005340576 0.289999961853027
4.23199987411499 0.279999971389771
4.29099988937378 0.309999942779541
4.33900022506714 0.279999971389771
4.47700023651123 0.25
4.55399990081787 0.240000009536743
4.63199996948242 0.190000057220459
4.69799995422363 0.220000028610229
4.76800012588501 0.129999995231628
4.86899995803833 0.149999976158142
4.94899988174438 0.0800000429153442
5.02799987792969 0.0399999618530273
5.10500001907349 0.0900000333786011
5.16499996185303 0.0399999618530273
5.24900007247925 0.059999942779541
5.31799983978271 0.0199999809265137
5.41699981689453 -0.0499999523162842
5.50799989700317 -0.00999999046325684
5.61999988555908 -0.059999942779541
5.69399976730347 -0.0199999809265137
5.7649998664856 -0.0700000524520874
5.86600017547607 -0.0299999713897705
5.94899988174438 -0.0499999523162842
6.03800010681152 -0.0900000333786011
6.08099985122681 0.00999999046325684
6.20100021362305 0.059999942779541
6.23400020599365 0.059999942779541
6.27899980545044 0.0800000429153442
6.33099985122681 0.110000014305115
6.41800022125244 0.110000014305115
6.60400009155273 0.180000066757202
6.70599985122681 0.220000028610229
6.79400014877319 0.269999980926514
6.87099981307983 0.340000033378601
6.94600009918213 0.409999966621399
7.0479998588562 0.519999980926514
7.12200021743774 0.470000028610229
7.21999979019165 0.490000009536743
7.30600023269653 0.509999990463257
7.40399980545044 0.569999933242798
7.48099994659424 0.559999942779541
7.55399990081787 0.589999914169312
7.63899993896484 0.620000004768372
7.69099998474121 0.579999923706055
7.75 0.620000004768372
7.88299989700317 0.610000014305115
7.96500015258789 0.660000085830688
8.04599952697754 0.600000023841858
8.1540002822876 0.629999995231628
8.19900035858154 0.639999985694885
8.22000026702881 0.670000076293945
8.34700012207031 0.680000066757202
8.4379997253418 0.720000028610229
8.54599952697754 0.769999980926514
8.6230001449585 0.789999961853027
8.73700046539307 0.809999942779541
8.8120002746582 0.829999923706055
8.89200019836426 0.889999985694885
8.9709997177124 0.860000014305115
9.0319995880127 0.899999976158142
9.09899997711182 0.819999933242798
9.18200016021729 0.670000076293945
9.25800037384033 0.529999971389771
9.35700035095215 0.370000004768372
9.47200012207031 0.139999985694885
9.58899974822998 -0.110000014305115
9.65799999237061 -0.220000028610229
9.75500011444092 -0.379999995231628
9.84500026702881 -0.490000009536743
9.93099975585938 -0.509999990463257
10.0159997940063 -0.789999961853027
10.0729999542236 -0.720000028610229
10.128999710083 -0.700000047683716
10.2440004348755 -0.789999961853027
10.28600025177 -0.789999961853027
10.3339996337891 -0.799999952316284
10.4930000305176 -0.850000023841858
10.5749998092651 -0.829999923706055
10.6639995574951 -0.850000023841858
10.7440004348755 -0.879999995231628
10.8079996109009 -0.850000023841858
10.8970003128052 -0.870000004768372
};
\addlegendentry{$\tau_y$}
\addplot [line width=1.0, mediumpurple148103189, densely dotted, forget plot]
table {%
0 0.00999999046325684
0.103999972343445 0.110000014305115
0.217999935150146 0.180000066757202
0.296000003814697 0.240000009536743
0.49399995803833 0.309999942779541
0.578000068664551 0.330000042915344
0.649999976158142 0.319999933242798
0.735000014305115 0.340000033378601
0.805000066757202 0.379999995231628
0.878000020980835 0.409999966621399
0.976999998092651 0.470000028610229
1.07000005245209 0.519999980926514
1.22800004482269 0.519999980926514
1.28999996185303 0.529999971389771
1.3860000371933 0.529999971389771
1.47300004959106 0.539999961853027
1.55599999427795 0.539999961853027
1.64400005340576 0.549999952316284
1.73099994659424 0.549999952316284
1.81400001049042 0.559999942779541
1.94200003147125 0.559999942779541
2.05699992179871 0.639999985694885
2.13000011444092 0.629999995231628
2.1800000667572 0.629999995231628
2.18099999427795 0.639999985694885
2.81699991226196 0.639999985694885
2.97399997711182 0.649999976158142
3.11800003051758 0.379999995231628
3.32200002670288 0.379999995231628
3.46499991416931 0.389999985694885
3.56299996376038 0.379999995231628
3.64400005340576 0.389999985694885
3.73699998855591 0.399999976158142
3.82299995422363 0.379999995231628
3.90599989891052 0.340000033378601
3.98799991607666 0.289999961853027
4.06400012969971 0.169999957084656
4.14400005340576 0.169999957084656
4.23199987411499 0.159999966621399
4.29099988937378 0.169999957084656
4.33900022506714 0.159999966621399
4.47700023651123 0.149999976158142
4.55399990081787 0.100000023841858
4.63199996948242 0.0900000333786011
4.69799995422363 0.0900000333786011
4.76800012588501 0.0800000429153442
4.86899995803833 0.0900000333786011
4.94899988174438 0.0900000333786011
5.02799987792969 0.0199999809265137
5.10500001907349 0.0299999713897705
5.24900007247925 0.0299999713897705
5.31799983978271 0.0399999618530273
5.41699981689453 0.0299999713897705
5.50799989700317 0.0399999618530273
5.61999988555908 0.0399999618530273
5.69399976730347 0.0499999523162842
5.86600017547607 0.0499999523162842
5.94899988174438 0.059999942779541
6.03800010681152 0.279999971389771
6.08099985122681 0.309999942779541
6.20100021362305 0.319999933242798
6.23400020599365 0.319999933242798
6.27899980545044 0.330000042915344
6.33099985122681 0.340000033378601
6.41800022125244 0.350000023841858
6.60400009155273 0.370000004768372
6.70599985122681 0.389999985694885
6.79400014877319 0.399999976158142
6.94600009918213 0.440000057220459
7.0479998588562 0.5
7.12200021743774 0.509999990463257
7.21999979019165 0.519999980926514
7.30600023269653 0.539999961853027
7.40399980545044 0.559999942779541
7.48099994659424 0.559999942779541
7.55399990081787 0.569999933242798
7.63899993896484 0.579999923706055
7.69099998474121 0.589999914169312
7.75 0.610000014305115
7.88299989700317 0.620000004768372
7.96500015258789 0.629999995231628
8.04599952697754 0.660000085830688
8.1540002822876 0.660000085830688
8.19900035858154 0.670000076293945
8.22000026702881 0.670000076293945
8.34700012207031 0.690000057220459
8.4379997253418 0.710000038146973
8.54599952697754 0.730000019073486
8.6230001449585 0.740000009536743
8.73700046539307 0.759999990463257
8.8120002746582 0.769999980926514
8.89200019836426 0.789999961853027
8.9709997177124 0.789999961853027
9.0319995880127 0.690000057220459
9.09899997711182 0.660000085830688
9.18200016021729 0.600000023841858
9.25800037384033 0.549999952316284
9.35700035095215 0.460000038146973
9.47200012207031 0.340000033378601
9.58899974822998 0.200000047683716
9.65799999237061 0.139999985694885
9.75500011444092 0.0399999618530273
9.84500026702881 -0.100000023841858
9.93099975585938 -0.399999976158142
10.0159997940063 -0.720000028610229
10.0729999542236 -0.710000038146973
10.128999710083 -0.710000038146973
10.2440004348755 -0.75
10.28600025177 -0.759999990463257
10.3339996337891 -0.769999980926514
10.5749998092651 -0.829999923706055
10.7440004348755 -0.829999923706055
10.8079996109009 -0.839999914169312
10.8970003128052 -0.850000023841858
};
\end{groupplot}

\end{tikzpicture}

